The Infrared Telescope Facility (IRTF) spectral library: spectral diagnostics for cool stars

The near-infrared (NIR) wavelength range offers some unique spectral features, and it is less prone to the extinction than the optical one. Recently, the first flux calibrated NIR library of cool stars from the NASA Infrared Telescope Facility (IRTF) have become available, and it has not been fully exploited yet. We want to develop spectroscopic diagnostics for stellar physical parameters based on features in the wavelength range 1-5 micron. In this work we test the technique in the I and K bands. The study of the Y, J, H, and L bands will be presented in the following paper. An objective method for semi-empirical definition of spectral features sensitive to various physical parameters is applied to the spectra. It is based on sensitivity map--i.e., derivative of the flux in the spectra with respect to the stellar parameters at a fixed wavelength. New optimized indices are defined and their equivalent widths (EWs) are measured. A number of sensitive features to the effective temperature and surface gravity are re-identified or newly identified clearly showing the reliability of the sensitivity map analysis. The sensitivity map allows to identify the best bandpass limits for the line and nearby continuum. It reliably predicts the trends of spectral features with respect to a given physical parameter but not their absolute strengths. Line blends are easy to recognize when blended features have different behavior with respect to some physical stellar parameter. The use of sensitivity map is therefore complementary to the use of indices. We give the EWs of the new indices measured for the IRTF star sample. This new and homogeneous set of EWs will be useful for stellar population synthesis models and can be used to get element-by-element abundances for unresolved stellar population studies in galaxies.

==> (inline-0) <==
\begin{longtable}{ l l l l l l r r r }
\caption[IRTF library]{Physical parameters of the stars of the IRTF
library.}
\label{tab:sample_params}\\
\hline
\hline
Star IDs  & R.A. \, \, \, \, \, \, \, \, Dec. &Sp.\,Type~~~~~~&$M_V$   &~$T_{\rm eff}$ &~$\log\,(g)$~& [Fe/H]~~& Parallax & Ref.\\
          & (J2000)\, \, \, \, \, \,(J2000)   &               & mag    &   ~K          &             &         & mas      &     \\
 (1)      & (2)\, \, \, \, \, \, \, \,\, \, \,(3) & (4)       & (5)    & (6)           & (7)         & (8)     & (9)      & (10)\\
\hline                                                  
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
Star IDs  & R.A. \, \, \, \, \, \, \, \, Dec. &Sp.\,Type~~~~~~&$M_V$   &~$T_{\rm eff}$ &~$\log\,(g)$~& [Fe/H]~~& Parallax & Ref.\\
          & (J2000)\, \, \, \, \, \,(J2000)   &               & mag    &   ~K          &             &         & mas      &     \\
 (1)      & (2)\, \, \, \, \, \, \, \,\, \, \,(3) & (4)       & (5)    & (6)           & (7)         & (8)     & (9)      & (10)\\
\hline                                                  
\endhead
HD007927         &  01 20 04.9 \, \,   $+$58 13 53.8    & F0Ia       &    5.01 &    7341 &      -- &       -- &     1.40  &   1 \\
HD135153         &  15 14 37.3 \, \,   $-$31 31 08.8    & F1II       &    4.92 &    7070 &    1.87 &       -- &     2.86  &   2 \\
HD006130         &  01 03 37.0 \, \,   $+$61 04 29.3    & F0II       &    5.91 &    7400 &    1.50 &     0.02 &     2.16  &   3 \\
HD089025         &  10 16 41.4 \, \,   $+$23 25 02.3    & F0III      &    3.44 &    6950 &    2.95 &  $-$0.03 &    12.56  &   2 \\
HD013174         &  02 09 25.3 \, \,   $+$25 56 23.6    & F2III      &    4.98 &    7000 &    3.7  &     0.3  &    10.19  &   4 \\
HD027397         &  04 19 57.7 \, \,   $+$14 02 06.7    & F0IV       &    5.56 &    7100 &    4.3  &       -- &    22.31  &   5 \\
HD108519         &  12 27 46.3 \, \,   $+$27 25 21.9    & F0Vn       &      -- &    7200*&      -- &       -- &     6.90  &  -- \\
HD173638         &  18 46 43.3 \, \,   $-$10 07 30.1    & F2Ib-II    &    5.73 &    7090 &    1.67 &  $-$0.10 &  $-$0.07  &   2 \\
HD213135         &  22 29 46.0 \, \,   $-$27 06 26.2    & F1V        &    4.19 &    6918 &      -- &  $-$0.24 &    23.76  &   6 \\
BD+38-2803       &  16 35 57.3 \, \,   $+$37 58 02.1    & F2-F5Ib    &      -- &    7350*&      -- &       -- &  $-$0.15  &  -- \\
HD182835         &  19 26 31.1 \, \,   $+$00 20 18.8    & F2Iab      &    4.68 &    6810 &    1.93 &  $-$0.08 &     0.28  &   2 \\
HD040535         &  05 59 01.1 \, \,   $-$09 22 56.0    & F2III-IV   &      -- &    6870*&      -- &       -- &    10.32  &  -- \\
HD164136         &  17 58 30.1 \, \,   $+$30 11 21.4    & F2II       &    4.41 &    6575 &    2.00 &  $-$0.33 &     4.10  &   7 \\
HD113139         &  13 00 43.7 \, \,   $+$56 21 58.8    & F2V        &    4.93 &    6890 &    4.13 &     0.02 &    40.06  &   2 \\
HD026015         &  04 07 42.0 \, \,   $+$15 09 46.0    & F3V        &    6.05 &    6880 &    4.28 &     0.09 &    21.27  &   2 \\
HD021770         &  03 32 26.2 \, \,   $+$46 03 24.7    & F4III      &    5.31 &    6615 &    4.06 &     0.03 &    27.46  &   8 \\
HD016232         &  02 36 57.7 \, \,   $+$24 38 53.0    & F4V        &    7.09 &    6462 &    4.50 &     0.27 &    23.36  &   9 \\
HD087822         &  10 08 15.9 \, \,   $+$31 36 14.5    & F4V        &    6.23 &    6545 &    4.20 &     0.19 &    15.80  &  10 \\
HD075555         &  08 52 21.8 \, \,   $+$44 53 51.4    & F5         &    8.11 &    6490 &    3.57 &     0.02 &     3.61  &   2 \\
HD213306         &  22 29 10.3 \, \,   $+$58 24 54.7    & F5Ib       &    4.07 &    5864 &    1.65 &     0.07 &     3.32  &  11 \\
HD017918         &  02 53 11.7 \, \,   $+$16 29 00.4    & F2III      &    6.30 &    6700 &    4.0  &     0.0  &     9.27  &   4 \\
HD186155         &  19 40 50.2 \, \,   $+$45 31 29.7    & F5II-III   &    5.07 &    6780 &    3.33 &     0.26 &    20.51  &   2 \\
HD218804         &  23 10 27.2 \, \,   $+$43 32 39.2    & F5IV       &    6.00 &    6222 &    4.00 &  $-$0.27 &    35.39  &  10 \\
HD027524         &  04 21 31.6 \, \,   $+$21 02 23.5    & F5V        &    6.77 &    6519 &    0.06 &     3.97 &    19.55  &  12 \\
HD160365         &  17 38 57.8 \, \,   $+$13 19 45.3    & F6III      &    6.14 &    6180 &    3.05 &  $-$0.26 &    10.68  &   2 \\
HD011443         &  01 53 04.9 \, \,   $+$29 34 43.7    & F6IV       &    3.41 &    6288 &    3.91 &     0.00 &    50.87  &   8 \\
HD215648         &  22 46 41.6 \, \,   $+$12 10 22.4    & F7V        &    4.20 &    6000 &    4.10 &  $-$0.28 &    61.54  &  13 \\
HD201078         &  21 06 30.2 \, \,   $+$31 11 04.7    & F7.5Ib-IIv &    5.82 &    6230 &    1.94 &  $-$0.10 &     1.72  &   2 \\
HD124850         &  14 16 00.9 \, \,   $-$06 00 01.9    & F7IV       &    4.10 &    6222 &    4.20 &  $-$0.09 &    46.74  &  14 \\
HD126660         &  14 25 11.8 \, \,   $+$51 51 02.6    & F7V        &    4.10 &    6338 &    4.29 &  $-$0.05 &    68.63  &   8 \\
HD102870         &  11 50 41.7 \, \,   $+$01 45 52.9    & F9V        &    3.61 &    6146 &    4.30 &     0.20 &    91.74  &  15 \\
HD190323         &  20 03 49.6 \, \,   $+$14 58 58.7    & G0Ia       &    4.2  &    5900 &    0.1  &       -- &  $-$1.23  &  16 \\
HD051956         &  06 59 31.7 \, \,   $+$00 55 00.3    & F8Ib       &      -- &    6100*&      -- &       -- &     1.37  &  -- \\
HD220657         &  23 25 22.8 \, \,   $+$23 24 14.7    & F8IV       &    4.40 &    5920 &    3.18 &  $-$0.26 &    18.83  &   2 \\
HD111844         &  12 51 54.4 \, \,   $+$19 10 05.2    & F8IV       &    7.80 &    6160 &    3.67 &     0.02 & $-$12.61  &   2 \\
HD219623         &  23 16 42.3 \, \,   $+$53 12 48.5    & F7V        &    5.60 &    6145 &    4.23 &     0.01 &    49.31  &   8 \\
HD027383         &  04 19 54.9 \, \,   $+$16 31 21.3    & F9V        &    6.86 &    6280 &    4.55 &     0.10 &    23.27  &   2 \\
HD114710         &  13 11 52.4 \, \,   $+$27 52 41.4    & F9.5V      &    4.26 &    6146 &    4.52 &     0.06 &   109.23  &  17 \\
HD006903         &  01 09 49.2 \, \,   $+$19 39 30.2    & G0III      &    5.56 &    5730 &    2.71 &  $-$0.35 &     8.09  &   2 \\
HD176051         &  18 57 01.6 \, \,   $+$32 54 04.5    & G0V+k1V    &    5.25 &    6030 &    4.37 &  $-$0.04 &    66.76  &   2 \\
HD165908         &  18 07 01.5 \, \,   $+$30 33 43.7    & F7V        &    5.06 &    6020 &    4.48 &  $-$0.56 &    63.88  &  18 \\
HD185018         &  19 36 52.4 \, \,   $+$11 16 23.5    & G0Ib       &    5.98 &    5700 &    2.24 &  $-$0.17 &     2.86  &   2 \\
HD109358         &  12 33 44.5 \, \,   $+$41 21 26.9    & G0V        &    4.26 &    6000 &    4.50 &     0.07 &   119.46  &  15 \\
HD020619         &  03 19 01.9 \, \,   $-$02 50 35.5    & G1.5V      &    7.10 &    5600 &    4.00 &  $-$0.45 &    40.72  &  20 \\
HD074395         &  08 43 40.4 \, \,   $-$07 14 01.4    & G2Iab:     &    4.64 &    5250 &    1.30 &  $-$0.11 &     5.40  &  18 \\
HD021018         &  03 23 39.0 \, \,   $+$04 52 55.5    & G5III      &    6.40 &    5250 &    3.0  &     0.0  &     2.92  &  21 \\
HD216219         &  22 50 52.1 \, \,   $+$18 00 07.5    & G0IIp      &    7.44 &    5478 &    2.80 &  $-$0.55 &    10.74  &  22 \\
HD095128         &  10 59 28.0 \, \,   $+$40 25 48.9    & G1V        &    5.10 &    5882 &    4.34 &     0.01 &    71.04  &  18 \\
HD010307         &  01 41 47.1 \, \,   $+$42 36 48.1    & G1.5V      &    4.90 &    5898 &    4.31 &  $-$0.02 &    79.09  &  18 \\
HD039949         &  05 57 05.5 \, \,   $+$27 18 59.9    & G2Ib       &    7.25 &    5250 &    1.10 &  $-$0.16 &  $-$0.83  &  19 \\
HD042454         &  06 12 05.5 \, \,   $+$29 29 31.7    & G2Ib       &    7.32 &    5250 &    1.10 &  $-$0.05 &     3.20  &  19 \\
HD003421         &  00 37 21.2 \, \,   $+$35 23 58.2    & G2.5IIa    &    5.43 &    5620 &    2.78 &  $-$0.14 &     3.19  &   2 \\
HD219477         &  23 15 46.3 \, \,   $+$28 14 52.4    & G2II-III   &      -- &    5450*&      -- &       -- &     3.41  &  -- \\
HD126868         &  14 28 12.1 \, \,   $-$02 13 40.6    & G2IV       &    4.84 &    5600 &    3.90 &  $-$0.02 &    24.15  &  23 \\
HD076151         &  08 54 17.9 \, \,   $-$05 26 04.0    & G2V        &    6.00 &    5600 &    4.40 &  $-$0.02 &    58.50  &  24 \\
HD192713         &  20 15 30.2 \, \,   $+$23 30 32.0    & G3Ib-II    &      -- &    5000*&      -- &       -- &     0.75  &  -- \\
HD176123         &  18 59 26.8 \, \,   $-$18 33 59.1    & G3II       &    6.39 &    5200 &    2.25 &       -- &     3.93  &  25 \\
HD088639         &  10 13 49.7 \, \,   $+$27 08 08.9    & G3III      &      -- &    5300*&      -- &       -- &     8.39  &  -- \\
HD010697         &  01 44 55.8 \, \,   $+$20 04 59.3    & G5IV       &    6.29 &    5641 &    4.05 &     0.14 &    30.71  &  26 \\
HD006474         &  01 06 59.7 \, \,   $+$63 46 23.3    & G4Ia       &    7.60 &    6222 &    1.50 &     0.25 &  $-$0.20  &  11 \\
HD108477         &  12 27 49.4 \, \,   $-$16 37 54.6    & G4III      &      -- &    5200*&      -- &       -- &     2.55  &  -- \\
HD094481         &  10 54 17.8 \, \,   $-$13 45 28.9    & K0III      &    5.65 &    5355 &    3.00 &       -- &     7.97  &  27 \\
HD179821         &  19 13 58.6 \, \,   $+$00 07 31.9    & G5Ia       &    8.12 &    6750 &    0.50 &  $-$0.45 &     0.18  &  28 \\
HD214850         &  22 40 52.7 \, \,   $+$14 32 56.9    & G4V        &    5.73 &    5420 &      -- &  $-$0.22 &    30.49  &   6 \\
HD190113         &  20 02 02.8 \, \,   $+$35 38 28.0    & G5Ib       &      -- &    4850*&      -- &       -- &     1.28  &  -- \\
HD193896         &  20 23 00.8 \, \,   $-$09 39 16.9    & G5IIIa     &      -- &    5150*&      -- &       -- &     7.49  &  -- \\
HD018474         &  02 59 49.8 \, \,   $+$47 13 14.5    & G4pIII     &    5.24 &    5013 &    2.38 &  $-$0.23 &     5.85  &  29 \\
HD165185         &  18 06 23.7 \, \,   $-$36 01 11.2    & G5V        &    5.94 &    5895 &    4.49 &  $-$0.06 &    57.58  &  30 \\
HD115617         &  13 18 24.3 \, \,   $-$18 18 40.3    & G5V        &    4.74 &    5600 &    4.00 &  $-$0.03 &   117.30  &  14 \\
HD161664         &  17 47 45.6 \, \,   $-$22 28 40.0    & G6Ib       &      -- &    4800*&      -- &       -- &     1.80  &  -- \\
HD202314         &  21 14 10.3 \, \,   $+$29 54 03.4    & G2Ib       &    6.18 &    4900 &    1.50 &     0.00 &     1.34  &  16 \\
HD058367         &  07 25 38.9 \, \,   $+$09 16 33.9    & G6.5IIb    &    4.99 &    4820 &    2.01 &  $-$0.22 &     3.30  &  31 \\
HD027277         &  04 20 53.5 \, \,   $+$50 16 18.2 	& G6III      &      -- &    5100*&      -- &       -- &       --  &  -- \\
HD016139         &  02 36 18.0 \, \,   $+$27 28 20.3	& G7.5IIIa   &      -- &    4950*&      -- &       -- &       --  &  -- \\
HD333385         &  20 02 27.4 \, \,   $+$30 04 25.5	& G7Ia       &      -- &    4650*&      -- &       -- &       --  &  -- \\
HD025877         &  04 09 27.6 \, \,   $+$59 54 29.0	& G8IIa      &    6.29 &    5060 &    1.91 &       -- &     3.04  &  25 \\
HD182694         &  19 23 56.5 \, \,   $+$43 23 17.4	& G6.3IIIa   &    5.85 &    5067 &    2.63 &  $-$0.04 &     8.06  &  29 \\
HD114946         &  13 14 10.9 \, \,   $-$19 55 51.4	& G8III/IV   &    5.33 &    5056 &    3.04 &  $-$0.31 &    25.89  &  32 \\
HD020618         &  03 19 55.8 \, \,   $+$27 04 16.1	& G8IV       &    5.91 &    5049 &    3.08 &  $-$0.22 &    15.88  &  29 \\
HD208606         &  21 55 20.6 \, \,   $+$61 32 30.5	& G8Ib       &      -- &    4600*&      -- &       -- &     0.36  &  -- \\
HD104979         &  12 05 12.5 \, \,   $+$08 43 58.7	& G8IIIa     &    4.13 &    5250 &    3.25 &  $-$0.29 &    19.08  &  33 \\
HD135722         &  15 15 30.2 \, \,   $+$33 18 53.4	& G8III      &    3.47 &    4800 &    2.70 &  $-$0.50 &    27.94  &   2 \\
HD122563         &  14 02 31.8 \, \,   $+$09 41 09.9	& KIIvw      &    6.20 &    4582 &    0.90 &  $-$2.50 &     3.76  &  34 \\
HD101501         &  11 41 03.0 \, \,   $+$34 12 05.9	& G8V        &    5.32 &    5538 &    4.69 &     0.03 &   104.81  &  17 \\
HD075732         &  08 52 35.8 \, \,   $+$28 19 50.9	& G8V        &    5.95 &    5336 &    4.47 &     0.40 &    79.80  &  35 \\
HD170820         &  18 32 13.1 \, \,   $-$19 07 26.3	& K0III      &    7.36 &    5663 &    2.00 &  $-$0.05 &     2.34  &   3 \\
HD222093         &  23 37 39.6 \, \,   $-$13 03 36.9	& K0III      &    5.66 &    4730 &    2.78 &  $-$0.25 &    11.50  &  31 \\
HD164349         &  18 00 03.4 \, \,   $+$16 45 03.3	& K0.5IIb    &    4.67 &    4383 &    1.80 &  $-$0.22 &     4.97  &  36 \\
HD009852         &  01 37 51.2 \, \,   $+$61 51 41.7	& K0.5III    &      -- &    4750*&      -- &       -- &       --  &  -- \\
HD165782         &  18 08 26.5 \, \,   $-$18 33 07.9	& K0Ia       &      -- &    4420*&      -- &       -- &     2.11  &  -- \\
HD044391         &  06 22 47.9 \, \,   $+$27 59 12.0	& K0Ib       &    7.68 &    4710 &    0.60 &     0.21 &     1.39  &  18 \\
HD179870         &  19 13 53.6 \, \,   $+$09 01 59.6	& K0II       &      -- &      -- &      -- &       -- &     2.62  &  -- \\
HD100006         &  11 30 29.0 \, \,   $+$18 24 35.2	& K0III      &    5.55 &    4785 &    2.67 &  $-$0.12 &    10.03  &  37 \\
HD145675         &  16 10 24.3 \, \,   $+$43 49 03.5	& K0V        &    6.67 &    5300 &    4.27 &     0.50 &    55.11  &  38 \\
HD124897         &  14 15 39.7 \, \,   $+$19 10 56.6	& K1.5III    & $-$0.04 &    4500 &    2.01 &  $-$0.56 &    88.85  &  33 \\
HD063302         &  07 47 38.5 \, \,   $-$15 59 26.4	& K3Iab/Ib   &    6.33 &    4500 &    0.20 &     0.17 &     1.43  &  18 \\
HD091810         &  10 37 20.5 \, \,   $+$56 25 52.8	& K1-IIIb    &      -- &    4600*&      -- &       -- &     5.86  &  -- \\
HD036134         &  05 29 23.7 \, \,   $-$03 26 47.0	& K1-III     &      -- &    4600 &      -- &       -- &     6.98  &  -- \\
HD025975         &  04 08 15.4 \, \,   $+$37 43 38.9	& K1III      &    6.09 &    4941 &    3.40 &  $-$0.20 &    22.66  &  39 \\
HD142091         &  15 51 13.9 \, \,   $+$35 39 26.5	& K1IVa      &    4.82 &    4800 &    3.37 &  $-$0.04 &    32.13  &  31 \\
HD165438         &  18 06 15.2 \, \,   $-$04 45 04.5	& K1IV       &    5.74 &    4862 &    3.40 &     0.02 &    28.31  &  40 \\
HD010476         &  01 42 29.8 \, \,   $+$20 16 06.6	& K1V        &    5.20 &    5196 &    4.50 &  $-$0.20 &   133.91  &  41 \\
HD023082         &  03 44 05.8 \, \,   $+$44 53 04.9	& K2.5II     &      -- &      -- &      -- &       -- &     1.16  &  -- \\
HD002901         &  00 32 47.5 \, \,   $+$54 07 11.8	& K2III      &      -- &    4420*&      -- &       -- &     3.56  &  -- \\
HD132935         &  15 02 04.2 \, \,   $-$08 20 40.9	& K2III      &      -- &    4420*&      -- &       -- &     4.16  &  -- \\
HD137759         &  15 24 55.8 \, \,   $+$58 57 57.8	& K2III      &    3.31 &    4490 &    2.74 &     0.03 &    31.92  &  31 \\
HD212466         &  22 23 07.0 \, \,   $+$55 57 47.6	& K2O-Ia     &      -- &      -- &      -- &       -- &     1.19  &  -- \\
HD003765         &  00 40 49.3 \, \,   $+$40 11 13.8	& K2V        &    6.15 &    5067 &    4.45 &     0.10 &    57.90  &  42 \\
HD114960         &  13 13 57.6 \, \,   $+$01 27 23.2	& K3.5IIIb   &      -- &    4000*&      -- &       -- &     6.65  &  -- \\
HD187238         &  19 48 11.8 \, \,   $+$22 45 46.3	& K3Ia0-Ia   &    7.05 &    4500 &    0.80 &     0.20 &     2.16  &  18 \\
HD099998         &  11 30 18.9 \, \,   $-$03 00 12.6	& K3.5III    &    4.77 &    3920 &    1.67 &  $-$0.39 &     5.40  &  31 \\
HD035620         &  05 27 38.9 \, \,   $+$34 28 33.2	& K3IIICN+   &    5.07 &    4200 &    2.15 &     0.11 &     8.14  &  31 \\
HD178208         &  19 05 09.8 \, \,   $+$49 55 23.4	& K3III      &      -- &    4200*&      -- &       -- &     5.59  &  -- \\
HD221246         &  23 30 07.4 \, \,   $+$49 07 59.3	& K3III      &      -- &    4200*&      -- &       -- &     3.81  &  -- \\
HD016068         &  02 36 52.8 \, \,   $+$55 54 55.4	& K2         &    6.29 &    6427 &      -- &  $-$0.31 &       --  &   6 \\
HD219134         &  23 13 17.0 \, \,   $+$57 10 06.1	& K3Vvar     &    6.46 &    4913 &    4.51 &     0.08 &   153.24  &  42 \\
HD185622         &  19 39 25.3 \, \,   $+$16 34 16.0	& K4Ib       &    6.38 &    3990 &      -- &       -- &     1.42  &  43 \\
HD201065         &  21 05 35.8 \, \,   $+$46 57 47.7	& K4Ib-II    &      -- &    3950*&      -- &       -- &     1.20  &  -- \\
HD207991         &  21 51 55.4 \, \,   $+$48 26 13.6	& K5Ib       &    6.88 &    3777 &      -- &       -- &     2.99  &   1 \\
HD045977         &  06 30 07.3 \, \,   $-$11 48 32.1	& K4V        &      -- &    4590*&      -- &       -- &    35.00  &  -- \\
HD120477         &  13 49 28.6 \, \,   $+$15 47 52.4	& K5.5III    &    4.05 &    3890 &    1.55 &  $-$0.23 &    13.29  &  31 \\
HD216946         &  22 56 26.0 \, \,   $+$49 44 00.7	& K5Iab      &    5.00 &    4000 &    0.50 &  $-$0.03 &     1.74  &  44 \\
HD181596         &  19 18 30.1 \, \,   $+$50 13 39.4	& K5III      &      -- &    3950*&      -- &       -- &     1.20  &  -- \\
HD036003         &  05 28 26.1 \, \,   $-$03 29 58.4	& K5V        &    7.64 &    4465 &    4.61 &     0.0  &    77.03  &  11 \\
HD003346         &  00 36 46.4 \, \,   $+$44 29 18.9	& K6IIIa     &      -- &    3900*&      -- &       -- &     4.96  &  -- \\
HD181475         &  19 20 48.3 \, \,   $-$04 30 09.0	& M1II       &    6.96 &    3700 &      -- &       -- &     0.65  &  45 \\
HD194193         &  20 22 45.3 \, \,   $+$41 01 33.6	& K7III      &      -- &    3850*&      -- &       -- &     3.81  &  -- \\
HD201092         &  21 06 55.3 \, \,   $+$38 44 31.4	& K7V        &    6.03 &    4120 &    4.40 &  $-$0.63 &   285.50  &  46 \\
HD237903         &  10 30 25.3 \, \,   $+$55 59 56.8	& K7V        &    8.76 &    4070 &    4.70 &  $-$0.18 &    91.00  &  11 \\
HD236697         &  01 19 53.6 \, \,   $+$58 18 30.7	& M0.5Ib     &      -- &    3600*&      -- &       -- &     1.93  &  -- \\
HD209290         &  22 02 10.3 \, \,   $+$01 24 00.8	& M0.5V      &      -- &    3800*&      -- &       -- &    96.98  &  -- \\
HD213893         &  22 34 35.9 \, \,   $+$00 35 42.6	& M0IIIb     &      -- &    3800*&      -- &       -- &     3.81  &  -- \\
HD019305         &  03 06 26.7 \, \,   $+$01 57 54.6	& M0V        &      -- &    3850*&      -- &       -- &    67.69  &  -- \\
IRAS14086-0703   &  14 11 17.6 \, \,   $-$07 44 50.0	& M10+III    &      -- &    3240*&      -- &       -- &       --  &  -- \\
HD035601         &  05 27 10.2 \, \,   $+$29 55 15.7	& M1.5Ia0-Ia &    7.32 &    4000 &    0.70 &  $-$0.24 &     1.06  &  18 \\
BD+60-265        &  01 33 33.1 \, \,   $+$61 33 31.0	& M1.5Ib     &      -- &    3500*&      -- &       -- &       --  &  -- \\
HD036395         &  05 31 27.4 \, \,   $-$03 40 38.0	& M1V        &    7.92 &    3742 &    4.71 &     0.21 &   175.72  &  42 \\
HD014404         &  02 21 42.4 \, \,   $+$57 51 46.1	& M1-Iab-Ib  &      -- &    3550*&      -- &       -- &     0.06  &  -- \\
HD339034         &  19 50 11.9 \, \,   $+$24 55 24.2    & M1Ia       &      -- &    3550*&      -- &       -- &       --  &  -- \\
HD204724         &  21 29 56.9 \, \,   $+$23 38 19.8    & M1III      &    4.53 &    3773 &      -- &       -- &     7.37  &  47 \\
HD039801         &  05 55 10.3 \, \,   $+$07 24 25.4    & M1Iab      &    0.58 &    3540 &    0.00 &     0.00 &     7.63  &  48 \\
HD042581         &  06 10 34.6 \, \,   $-$21 51 52.7    & M1V        &      -- &    3720*&      -- &       -- &   173.19  &  -- \\
HD219734         &  23 17 44.6 \, \,   $+$49 00 55.1    & M2III      &    4.85 &    3730 &    0.90 &     0.27 &     4.98  &  11 \\
Gl381            &  10 12 04.7 \, \,   $-$02 41 05.0    & M2.5V      &      -- &    3500*&      -- &       -- &    81.23  &  -- \\
Gl581            &  15 19 26.8 \, \,   $-$07 43 20.2    & M2.5V      &      -- &    3500*&      -- &       -- &   159.52  &  -- \\
HD206936         &  21 43 30.5 \, \,   $+$58 46 48.1    & M2-Ia      &      -- &    3450*&      -- &       -- &     0.62  &  -- \\
HD010465         &  01 43 11.1 \, \,   $+$48 31 00.3    & M2Ib       &      -- &    3450*&      -- &       -- &     0.24  &  -- \\
HD023475         &  03 49 31.3 \, \,   $+$65 31 33.5    & M2II       &      -- &    3620*&      -- &       -- &     3.38  &  -- \\
HD120052         &  13 47 25.4 \, \,   $-$17 51 35.4    & M2III      &    5.44 &    3729 &      -- &       -- &     5.13  &  47 \\
Gl806            &  20 45 04.1 \, \,   $+$44 29 56.6    & M2V        &      -- &    3580*&      -- &       -- &    80.01  &  -- \\
HD095735         &  11 03 20.2 \, \,   $+$35 58 11.5    & M2V        &    7.49 &    3620 &    4.90 &  $-$0.20 &   392.50  &  49 \\
HD014488         &  02 22 24.3 \, \,   $+$57 06 34.4    & M3.5Iab    &      -- &    3090*&      -- &       -- &       --  &  -- \\
HD028487         &  04 29 38.9 \, \,   $+$05 09 51.3    & M3.5III    &      -- &    3580 &      -- &       -- &     4.28  &  -- \\
Gl273            &  07 27 24.5 \, \,   $+$05 13 33.0    & M3.5V      &      -- &    3420*&      -- &       -- &       --  &  -- \\
CD-31-49         &  07 41 02.6 \, \,   $-$31 40 59.1    & M3Iab-Ia   &      -- &    3550*&      -- &       -- &  $-$0.53  &  -- \\
HD040239         &  05 59 56.1 \, \,   $+$45 56 12.2    & M3IIb      &      -- &      -- &      -- &       -- &     3.88  &  -- \\
HD039045         &  05 51 25.7 \, \,   $+$32 07 28.9    & M3III      &      -- &    3530*&      -- &       -- &     5.62  &  -- \\
HD014469         &  02 22 06.9 \, \,   $+$56 36 15.0    & M3-M4Iab   &      -- &    3200*&      -- &       -- &       --  &  -- \\
RWCyg            &  20 28 50.6 \, \,   $+$39 58 54.4    & M3toM4Ia   &      -- &    3200*&      -- &       -- &     1.28  &  -- \\
Gl388            &  10 19 36.3 \, \,   $+$19 52 12.0    & M3V        &      -- &    3470*&      -- &       -- &       --  &  -- \\
HD204585         &  21 28 59.8 \, \,   $+$22 10 45.9    & M4.5IIIa   &      -- &    3380*&      -- &       -- &     5.41  &  -- \\
Gl268AB          &  07 10 01.8 \, \,   $+$38 31 46.0    & M4.5V      &      -- &    3300*&      -- &       -- &   157.24  &  -- \\
HD019058         &  03 05 10.6 \, \,   $+$38 50 24.9    & M4II       &    3.42 &    3500 &    0.80 &  $-$0.15 &    10.03  &  50 \\
HD214665         &  22 38 37.9 \, \,   $+$56 47 44.2    & M4+III     &      -- &    3430*&      -- &       -- &     7.59  &  -- \\
HD027598         &  04 20 41.3 \, \,   $-$16 49 47.9    & M4-III     &      -- &    3430*&      -- &       -- &     1.76  &  -- \\
HD004408         &  00 46 32.9 \, \,   $+$15 28 31.8    & M4IIIa     &    5.42 &    3522 &      -- &       -- &     5.55  &  51 \\
Gl213            &  05 42 09.3 \, \,   $+$12 29 21.6    & M4V        &      -- &    3370*&      -- &       -- &   172.78  &  -- \\
Gl299            &  08 11 57.6 \, \,   $+$08 46 22.0    & M4V        &      -- &    3370*&      -- &       -- &   143.00  &  -- \\
HD094705         &  10 56 01.5 \, \,   $+$06 11 07.3    & M5.5III    &    5.98 &    3300 &    1.0  &       -- &    10.03  &  52 \\
HD014386         &  02 19 20.8 \, \,   $-$02 58 39.5    & M5e-M9eIII &      -- &    3330*&      -- &       -- &     7.79  &  -- \\
HD156014         &  17 14 38.8 \, \,   $+$14 23 25.2    & M5Ib-II    &      -- &    2800*&      -- &       -- &     8.53  &  -- \\
HD175865         &  18 55 20.1 \, \,   $+$43 56 45.9    & M5III      &    4.20 &    3420 &    0.50 &     0.14 &     9.33  &  11 \\
Gl51             &  01 03 19.7 \, \,   $+$62 21 55.7    & M5V        &      -- &    3240*&      -- &       -- &    95.50  &  -- \\
Gl866            &  22 38 33.7 \, \,   $-$15 17 57.3    & M6         &   12.18 &    2747 &    5.09 &       -- &   300.00  &  11 \\
GJ1111           &  08 29 49.3 \, \,   $+$26 46 33.7    & M6.5V      &      -- &    2990*&      -- &       -- &   275.80  &  -- \\
HD069243         &  08 16 33.8 \, \,   $+$11 43 34.4    & M6e-M9eIII &      -- &    3240*&      -- &       -- &  $-$0.27  &  -- \\
HD018191         &  02 55 48.5 \, \,   $+$18 19 53.9    & M6III      &    5.80 &    3250 &    0.30 &       -- &     8.08  &  11 \\
HD196610         &  20 37 54.7 \, \,   $+$18 16 06.8    & M6III      &    6.23 &    3243 &      -- &       -- &     9.16  &  53 \\
Gl406            &  10 56 28.9 \, \,   $+$07 00 52.8    & M6V        &      -- &    3050*&      -- &       -- &       --  &  -- \\
BRI2339-0447     &  23 42 02.7 \, \,   $-$04 31 05.0    & M7-8III    &      -- &    3200*&      -- &       -- &       --  &  -- \\
HD108849         &  12 30 21.0 \, \,   $+$04 24 59.1    & M7III:     &    8.24 &    2944 &      -- &       -- &     5.68  &  53 \\
HD207076         &  21 46 31.8 \, \,   $-$02 12 45.9    & M8IIIv     &    6.78 &    2750 &      -- &       -- &     7.39  &  11 \\
MY-Cep           &  22 54 31.7 \, \,   $+$60 49 39.0    & M7-M7Iab   &      -- &    2600*&      -- &       -- &       --  &  -- \\
Gl644C           &  16 55 35.3 \, \,   $-$08 23 40.1    & M7V        &      -- &    2940*&      -- &       -- &   154.50  &  -- \\
IRAS14303-1042   &  14 32 59.9 \, \,   $-$10 56 03.6    & M8         &      -- &      -- &      -- &       -- &       --  &  -- \\
IRAS14436-0703   &  14 46 18.4 \, \,   $-$07 15 49.8    & M8         &      -- &      -- &      -- &       -- &       --  &  -- \\
IRAS21284-0747   &  21 31 06.5 \, \,   $-$07 34 20.5    & M8         &      -- &      -- &      -- &       -- &       --  &  -- \\
IRAS01037+1219   &  01 06 26.0 \, \,   $+$12 35 53.0    & M8III      &      -- &    3200*&      -- &       -- &       --  &  -- \\
Gl752B           &  19 16 57.6 \, \,   $+$05 09 02.2    & M8V        &      -- &    2640*&      -- &       -- &   164.30  &  -- \\
LP412-31         &  03 20 59.7 \, \,   $+$18 54 23.3    & M8V        &      -- &    2640*&      -- &       -- &    68.90  &  -- \\
BRIB0021-0214    &  00 24 24.6 \, \,   $-$01 58 20.1    & M9.5V      &      -- &    2600*&      -- &       -- &    86.60  &  -- \\
BRIB1219-1336    &  15 08 25.8 \, \,   $+$09 36 18.2    & M9III      &      -- &    3000*&      -- &       -- &       --  &  -- \\
IRAS15060+0947   &  12 21 52.5 \, \,   $-$13 53 10.0    & M9III      &      -- &    3000*&      -- &       -- &       --  &  -- \\
PJ1048-3956      &  10 48 14.6 \, \,   $-$39 56 06.0    & M9V        &      -- &    2600*&      -- &       -- &       --  &  -- \\
LHS2065          &  03 39 35.2 \, \,   $-$35 25 44.0    & M9V        &      -- &    2600*&      -- &       -- &   117.30  &  -- \\
LHS2924          &  08 53 36.2 \, \,   $-$03 29 32.1    & M9V        &      -- &    2600*&      -- &       -- &   103.80  &  -- \\
LP944-20         &  14 28 43.2 \, \,   $+$33 10 39.1    & M9V        &      -- &    2600*&      -- &       -- &   201.20  &  -- \\
HD31996          &  04 59 36.3 \, \,   $-$14 48 22.5    & C7         &      -- &      -- &      -- &       -- &     3.99  &  -- \\
HD70138          &  08 19 43.1 \, \,   $-$18 15 52.8    & C          &      -- &      -- &      -- &       -- &     1.19  &  -- \\
HD57160          &  07 20 59.0 \, \,   $+$24 59 58.0    & C          &      -- &      -- &      -- &       -- &     1.83  &  -- \\
HD92055          &  10 37 33.3 \, \,   $-$13 23 04.3    & C          &      -- &      -- &      -- &       -- &     6.18  &  -- \\
HD76221          &  08 55 22.9 \, \,   $+$17 13 52.5    & C          &      -- &      -- &      -- &       -- &     0.90  &  -- \\
HD44984          &  06 25 28.2 \, \,   $+$14 43 19.1    & C          &      -- &      -- &      -- &       -- &     2.51  &  -- \\
HD48664          &  06 44 40.7 \, \,   $+$03 18 58.6    & C          &      -- &      -- &      -- &       -- &       --  &  -- \\
HD76846          &  08 59 48.9 \, \,   $+$33 46 26.4    & C          &      -- &      -- &      -- &       -- &  $-$0.68  &  -- \\
HD142143         &  15 50 46.6 \, \,   $+$48 28 58.8    & M6.5S      &      -- &      -- &      -- &       -- &     3.22  &  -- \\
BD+44-2267       &  13 21 18.7 \, \,   $+$43 59 14.0    & S2.5Z      &      -- &      -- &      -- &       -- &       --  &  -- \\
HD064332         &  07 53 05.3 \, \,   $-$11 37 29.3    & S4.5       &    7.64 &    3500 &    0.50 &  $-$0.34 &     3.01  &  54 \\
HD62164          &  07 42 17.5 \, \,   $-$10 52 47.2    & S5-S6      &      -- &      -- &      -- &       -- &       --  &  -- \\
HD44544          &  06 22 23.8 \, \,   $+$03 25 27.8    & SC5.5      &      -- &      -- &      -- &       -- &     0.30  &  -- \\
2MASSJ0746+2000AB&  07 46 42.6 \, \,   $+$20 00 32.0    & L0.5       &      -- &      -- &      -- &       -- &    81.90  &  -- \\
2MASSJ0208+2542  &  02 08 18.3 \, \,   $+$25 42 53.0    & L1         &      -- &      -- &      -- &       -- &    10.67  &  -- \\
2MASSJ1439+1929  &  14 39 28.4 \, \,   $+$19 29 15.0    & L1         &      -- &      -- &      -- &       -- &    69.60  &  -- \\
Kelu-1AB         &  13 05 40.2 \, \,   $-$25 41 06.0    & L2         &      -- &      -- &      -- &       -- &    53.60  &  -- \\
2MASSJ1146+2230AB&  11 46 34.5 \, \,   $+$22 30 53.0    & L3         &      -- &      -- &      -- &       -- &    36.80  &  -- \\
2MASSJ1506+1321  &  15 06 54.4 \, \,   $+$13 21 06.0    & L3         &      -- &      -- &      -- &       -- &    70.92  &  -- \\
2MASSJ0036+1821  &  00 36 16.2 \, \,   $+$18 21 10.0    & L3.5       &      -- &      -- &      -- &       -- &   114.20  &  -- \\
2MASSJ2224-0158  &  22 24 43.8 \, \,   $-$01 58 52.0    & L4.5       &      -- &      -- &      -- &       -- &    88.10  &  -- \\
2MASSJ1507-1627  &  15 07 47.7 \, \,   $-$16 27 39.0    & L5         &      -- &      -- &      -- &       -- &       --  &  -- \\
SDSSJ0539-0059   &  05 39 52.0 \, \,   $-$00 59 02.0    & L5         &      -- &      -- &      -- &       -- &       --  &  -- \\
2MASSJ1515+4847  &  15 15 00.8 \, \,   $+$48 47 42.0    & L6         &      -- &      -- &      -- &       -- &    95.24  &  -- \\
2MASSJ0825+2115  &  08 25 19.7 \, \,   $+$21 15 52.0    & L7.5       &      -- &      -- &      -- &       -- &    93.80  &  -- \\
DENISJ0255-4700  &  02 55 03.6 \, \,   $-$47 00 51.0    & L8         &      -- &      -- &      -- &       -- &   201.40  &  -- \\
SDSSJ1254-0122   &  12 54 53.9 \, \,   $-$01 22 47.0    & T2         &      -- &      -- &      -- &       -- &    84.90  &  -- \\
2MASSJ0559-1404  &  05 59 19.1 \, \,   $-$14 04 49.0    & T4.5       &      -- &      -- &      -- &       -- &    97.70  &  -- \\
\footnotetext{
%\tablefoot{
The temperatures with asterisks are obtained with the
Luminosity-Temperature relation of \citet{Car96}. The Ref. column give
references for the literature values of T$_{\rm eff}$, $\log(g)$ and
[Fe/H]: 
%}
%\tablebib{ 
 (1) \citet{Kov07},  (2) \citet{Gra01},  (3) \citet{Ven95},  (4) \citet{Jas06},  (5) \citet{Sou10}, 
 (6) \citet{Hol08},  (7) \citet{Luc95},  (8) \citet{Bal90},  (9) \citet{Boe90}, (10) \citet{Boe86b}, 
(11) \citet{Cen07}, (12) \citet{Are10}, (13) \citet{Boe86a}, (14) \citet{Edv84}, (15) \citet{Geh81},
(16) \citet{And02}, (17) \citet{Cor84}, (18) \citet{Edv93}, (19) \citet{Luc80}, (20) \citet{Bar89}, 
(21) \citet{Leb09}, (22) \citet{Kri85}, (23) \citet{Mal98}, (24) \citet{Cay81}, (25) \citet{Lyu10},
(26) \citet{San04}, (27) \citet{Hek07}, (28) \citet{Kip08}, (29) \citet{Tak08}, (30) \citet{Cas99}, 
(31) \citet{Mcw90}, (32) \citet{Gra91}, (33) \citet{Lam81}, (34) \citet{Spi80}, (35) \citet{Fuh98}, 
(36) \citet{Gos82}, (37) \citet{Luc07}, (38) \citet{Gon99}, (39) \citet{Cot86}, (40) \citet{Ran99}, 
(41) \citet{Per83}, (42) \citet{Sou08}, (43) \citet{Mal02}, (44) \citet{Luc82}, (45) \citet{Lev05}, 
(46) \citet{Tom99}, (47) \citet{Str00}, (48) \citet{Car00}, (49) \citet{Zbo98}, (50) \citet{Smi86}, 
(51) \citet{Mir03}, (52) \citet{Lan07}, (53) \citet{Kuc05}, (54) \citet{Smi90}}
\end{longtable}
\end{center}

\begin{center}\small
\begin{longtable}{lrrrrrrr}
\caption{EW of the $I$-band indices. Part 1.}
\label{tab:index_mis_I_1} \\

\hline
\hline
Star IDs  & Ca1   & Ca2   & Ca3   &   Pa1   &   Pa2   &   Pa3   &  Mg  \\
\hline                                                 
\endfirsthead
\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
Star IDs  &  Ca1   & Ca2   & Ca3   &   Pa1   &   Pa2   &   Pa3   &  Mg  \\
\hline                                                  
\endhead
\hline
\\
\multicolumn{8}{c}{\textbf{Supergiants}}\\
HD007927  &~  2.83  $\pm$   0.20  &~   3.72  $\pm$   0.16  &~   4.12  $\pm$   0.09  &~   1.48  $\pm$   0.12  &~   2.76  $\pm$   0.21  &~   2.85  $\pm$   0.15  &~   0.11  $\pm$   0.06    \\
HD006130  &~  2.35  $\pm$   0.15  &~   4.50  $\pm$   0.12  &~   5.00  $\pm$   0.06  &~   1.08  $\pm$   0.09  &~   2.97  $\pm$   0.16  &~   4.14  $\pm$   0.11  &~   0.17  $\pm$   0.03    \\
HD135153  &~  2.21  $\pm$   0.16  &~   4.69  $\pm$   0.12  &~   5.67  $\pm$   0.05  &~   1.10  $\pm$   0.10  &~   3.39  $\pm$   0.16  &~   4.12  $\pm$   0.09  &~   0.08  $\pm$   0.07    \\
HD164136  &~  1.41  $\pm$   0.06  &~   2.99  $\pm$   0.05  &~   3.13  $\pm$   0.04  &~   0.45  $\pm$   0.04  &~   1.35  $\pm$   0.07  &~   2.38  $\pm$   0.08  &~   0.17  $\pm$   0.04    \\
HD182835  &~  2.88  $\pm$   0.16  &~   5.44  $\pm$   0.13  &~   5.92  $\pm$   0.07  &~   1.30  $\pm$   0.10  &~   3.16  $\pm$   0.20  &~   3.74  $\pm$   0.11  &~   0.18  $\pm$   0.05    \\
HD213306  &~  2.54  $\pm$   0.08  &~   6.53  $\pm$   0.06  &~   5.16  $\pm$   0.07  &~   0.50  $\pm$   0.05  &~   0.82  $\pm$   0.17  &~   1.08  $\pm$   0.12  &~   0.28  $\pm$   0.06    \\
HD201078  &~  2.24  $\pm$   0.08  &~   4.76  $\pm$   0.06  &~   4.42  $\pm$   0.05  &~   0.58  $\pm$   0.05  &~   1.55  $\pm$   0.10  &~   2.30  $\pm$   0.12  &~   0.20  $\pm$   0.06    \\
 HD51956  &~  2.08  $\pm$   0.03  &~   5.08  $\pm$   0.02  &~   4.04  $\pm$   0.06  &~   0.25  $\pm$   0.02  &~   0.43  $\pm$   0.07  &~   0.77  $\pm$   0.14  &~   0.32  $\pm$   0.06    \\
HD185018  &~  2.00  $\pm$   0.05  &~   5.05  $\pm$   0.04  &~   4.00  $\pm$   0.07  &~   0.37  $\pm$   0.03  &~   0.67  $\pm$   0.15  &~   0.81  $\pm$   0.13  &~   0.36  $\pm$   0.06    \\
HD216219  &~  1.18  $\pm$   0.05  &~   3.13  $\pm$   0.04  &~   2.42  $\pm$   0.03  &~   0.12  $\pm$   0.03  &~   0.39  $\pm$   0.09  &~   1.11  $\pm$   0.07  &~   0.17  $\pm$   0.04    \\
HD074395  &~  2.23  $\pm$   0.07  &~   5.69  $\pm$   0.06  &~   4.54  $\pm$   0.07  &~   0.38  $\pm$   0.04  &~   0.53  $\pm$   0.14  &~   1.06  $\pm$   0.15  &~   0.47  $\pm$   0.08    \\
HD042454  &~  2.56  $\pm$   0.04  &~   6.12  $\pm$   0.04  &~   4.95  $\pm$   0.09  &~   0.40  $\pm$   0.03  &~   0.29  $\pm$   0.15  &~   0.76  $\pm$   0.19  &~   0.33  $\pm$   0.06    \\
HD202314  &~  2.05  $\pm$   0.05  &~   5.20  $\pm$   0.04  &~   4.05  $\pm$   0.08  &~   0.34  $\pm$   0.03  &~   0.40  $\pm$   0.13  &~   0.81  $\pm$   0.18  &~   0.39  $\pm$   0.08    \\
HD003421  &~  1.93  $\pm$   0.07  &~   4.46  $\pm$   0.06  &~   3.60  $\pm$   0.06  &~   0.32  $\pm$   0.04  &~   0.50  $\pm$   0.15  &~   1.09  $\pm$   0.11  &~   0.22  $\pm$   0.06    \\
HD192713  &~  2.37  $\pm$   0.05  &~   5.94  $\pm$   0.04  &~   4.73  $\pm$   0.09  &~   0.39  $\pm$   0.03  &~   0.48  $\pm$   0.14  &~   0.75  $\pm$   0.19  &~   0.35  $\pm$   0.07    \\
HD176123  &~  1.98  $\pm$   0.06  &~   4.91  $\pm$   0.05  &~   3.62  $\pm$   0.07  &~   0.27  $\pm$   0.04  &~   0.40  $\pm$   0.10  &~   0.73  $\pm$   0.16  &~   0.50  $\pm$   0.09    \\
HD179821  &~  2.85  $\pm$   0.19  &~   5.23  $\pm$   0.15  &~   3.23  $\pm$   0.13  &~   1.18  $\pm$   0.12  &~   1.80  $\pm$   0.36  &~   1.54  $\pm$   0.26  &~   0.59  $\pm$   0.09    \\
HD190113  &~  2.33  $\pm$   0.06  &~   5.41  $\pm$   0.05  &~   4.12  $\pm$   0.11  &~   0.42  $\pm$   0.04  &~   0.11  $\pm$   0.20  &~   0.27  $\pm$   0.20  &~   0.14  $\pm$   0.05    \\
HD161664  &~  2.48  $\pm$   0.06  &~   6.03  $\pm$   0.05  &~   4.33  $\pm$   0.12  &~   0.46  $\pm$   0.04  &~   0.33  $\pm$   0.24  &~   0.44  $\pm$   0.21  &~   0.43  $\pm$   0.10    \\
HD058367  &~  1.92  $\pm$   0.03  &~   4.87  $\pm$   0.02  &~   3.72  $\pm$   0.08  &~   0.26  $\pm$   0.02  &~   0.44  $\pm$   0.11  &~   0.37  $\pm$   0.18  &~   0.28  $\pm$   0.07    \\
HD025877  &~  2.04  $\pm$   0.04  &~   4.84  $\pm$   0.03  &~   3.85  $\pm$   0.07  &~   0.27  $\pm$   0.02  &~   0.08  $\pm$   0.10  &~   0.47  $\pm$   0.13  &~   0.42  $\pm$   0.05    \\
HD208606  &~  2.99  $\pm$   0.12  &~   7.21  $\pm$   0.09  &~   5.63  $\pm$   0.14  &~   0.69  $\pm$   0.07  &~   0.30  $\pm$   0.32  &~   0.92  $\pm$   0.24  &~   0.62  $\pm$   0.12    \\
HD122563  &~  0.47  $\pm$   0.03  &~   0.93  $\pm$   0.02  &~   0.66  $\pm$   0.04  &~   0.02  $\pm$   0.02  &~$-$0.27  $\pm$   0.10  &~$-$0.12  $\pm$   0.05  &~   0.44  $\pm$   0.17    \\
HD165782  &~  4.31  $\pm$   0.16  &~   9.73  $\pm$   0.13  &~   7.35  $\pm$   0.10  &~   0.93  $\pm$   0.10  &~   0.08  $\pm$   0.28  &~   1.41  $\pm$   0.20  &~   0.14  $\pm$   0.04    \\
HD044391  &~  2.40  $\pm$   0.05  &~   5.83  $\pm$   0.04  &~   4.48  $\pm$   0.12  &~   0.39  $\pm$   0.03  &~   0.30  $\pm$   0.20  &~   0.20  $\pm$   0.22  &~   0.58  $\pm$   0.10    \\
HD179870  &~  1.88  $\pm$   0.04  &~   4.79  $\pm$   0.03  &~   3.49  $\pm$   0.10  &~   0.27  $\pm$   0.02  &~   0.07  $\pm$   0.16  &~   0.36  $\pm$   0.19  &~   0.49  $\pm$   0.05    \\
HD164349  &~  2.04  $\pm$   0.04  &~   5.01  $\pm$   0.03  &~   3.52  $\pm$   0.11  &~   0.42  $\pm$   0.02  &~   0.25  $\pm$   0.16  &~   0.19  $\pm$   0.21  &~   0.49  $\pm$   0.09    \\
HD091810  &~  1.86  $\pm$   0.03  &~   4.56  $\pm$   0.02  &~   3.54  $\pm$   0.11  &~   0.40  $\pm$   0.02  &~   0.18  $\pm$   0.12  &~   0.22  $\pm$   0.22  &~   0.62  $\pm$   0.08    \\
HD212466  &~  4.35  $\pm$   0.26  &~  10.37  $\pm$   0.21  &~   8.20  $\pm$   0.17  &~   0.87  $\pm$   0.16  &~$-$0.23  $\pm$   0.46  &~   0.57  $\pm$   0.34  &~   0.62  $\pm$   0.24    \\
HD023082  &~  2.41  $\pm$   0.06  &~   5.72  $\pm$   0.05  &~   4.12  $\pm$   0.12  &~   0.59  $\pm$   0.04  &~$-$0.18  $\pm$   0.18  &~   0.04  $\pm$   0.25  &~   0.63  $\pm$   0.13    \\
HD063302  &~  2.94  $\pm$   0.12  &~   7.36  $\pm$   0.10  &~   5.76  $\pm$   0.14  &~   0.55  $\pm$   0.07  &~$-$0.13  $\pm$   0.26  &~   0.56  $\pm$   0.25  &~   0.61  $\pm$   0.14    \\
HD187238  &~  2.60  $\pm$   0.08  &~   6.36  $\pm$   0.06  &~   4.91  $\pm$   0.12  &~   0.78  $\pm$   0.05  &~   0.00  $\pm$   0.29  &~   0.47  $\pm$   0.22  &~   0.69  $\pm$   0.15    \\
HD185622  &~  2.78  $\pm$   0.09  &~   6.50  $\pm$   0.08  &~   5.25  $\pm$   0.15  &~   0.98  $\pm$   0.06  &~   0.09  $\pm$   0.27  &~   0.58  $\pm$   0.27  &~   0.85  $\pm$   0.19    \\
HD201065  &~  2.57  $\pm$   0.06  &~   5.68  $\pm$   0.05  &~   4.09  $\pm$   0.13  &~   0.72  $\pm$   0.04  &~   0.04  $\pm$   0.19  &~   0.37  $\pm$   0.23  &~   0.71  $\pm$   0.13    \\
HD207991  &~  1.98  $\pm$   0.04  &~   4.37  $\pm$   0.03  &~   3.01  $\pm$   0.10  &~   0.51  $\pm$   0.02  &~$-$0.16  $\pm$   0.18  &~   0.48  $\pm$   0.17  &~   0.64  $\pm$   0.14    \\
HD216946  &~  2.28  $\pm$   0.06  &~   5.89  $\pm$   0.05  &~   4.56  $\pm$   0.11  &~   0.72  $\pm$   0.04  &~$-$0.13  $\pm$   0.19  &~   0.29  $\pm$   0.19  &~   0.57  $\pm$   0.09    \\
HD236697  &~  2.28  $\pm$   0.04  &~   5.83  $\pm$   0.03  &~   4.79  $\pm$   0.12  &~   0.70  $\pm$   0.02  &~$-$0.20  $\pm$   0.23  &~   0.13  $\pm$   0.21  &~   0.73  $\pm$   0.17    \\
HD181475  &~  2.58  $\pm$   0.04  &~   6.15  $\pm$   0.03  &~   4.77  $\pm$   0.14  &~   0.82  $\pm$   0.02  &~$-$0.16  $\pm$   0.32  &~   0.34  $\pm$   0.23  &~   0.84  $\pm$   0.16    \\
HD014404  &~  2.40  $\pm$   0.04  &~   6.11  $\pm$   0.04  &~   5.10  $\pm$   0.12  &~   0.89  $\pm$   0.03  &~$-$0.14  $\pm$   0.28  &~   0.59  $\pm$   0.22  &~   0.75  $\pm$   0.20    \\
HD039801  &~  2.41  $\pm$   0.05  &~   5.76  $\pm$   0.04  &~   5.06  $\pm$   0.11  &~   0.84  $\pm$   0.03  &~   0.28  $\pm$   0.21  &~   0.52  $\pm$   0.17  &~   0.73  $\pm$   0.16    \\
HD035601  &~  2.54  $\pm$   0.06  &~   6.11  $\pm$   0.05  &~   5.07  $\pm$   0.15  &~   0.90  $\pm$   0.04  &~   0.08  $\pm$   0.32  &~   0.55  $\pm$   0.25  &~   0.82  $\pm$   0.17    \\
HD206936  &~  2.33  $\pm$   0.25  &~   6.39  $\pm$   0.20  &~   5.28  $\pm$   0.16  &~   0.69  $\pm$   0.15  &~$-$0.22  $\pm$   0.39  &~   0.28  $\pm$   0.38  &~   0.55  $\pm$   0.25    \\
HD010465  &~  2.47  $\pm$   0.05  &~   6.09  $\pm$   0.04  &~   4.89  $\pm$   0.10  &~   0.63  $\pm$   0.03  &~   0.12  $\pm$   0.23  &~   0.29  $\pm$   0.20  &~   0.61  $\pm$   0.15    \\
HD023475  &~  2.03  $\pm$   0.04  &~   5.37  $\pm$   0.03  &~   4.32  $\pm$   0.09  &~   0.65  $\pm$   0.03  &~   0.21  $\pm$   0.17  &~   0.18  $\pm$   0.18  &~   0.61  $\pm$   0.15    \\
HD040239  &~  1.54  $\pm$   0.06  &~   5.00  $\pm$   0.05  &~   4.06  $\pm$   0.08  &~   0.53  $\pm$   0.04  &~   0.19  $\pm$   0.16  &~   0.45  $\pm$   0.14  &~   0.85  $\pm$   0.21    \\
   RWCyg  &~  2.57  $\pm$   0.05  &~   5.84  $\pm$   0.04  &~   5.06  $\pm$   0.16  &~   1.08  $\pm$   0.03  &~$-$0.04  $\pm$   0.34  &~   0.28  $\pm$   0.25  &~   0.52  $\pm$   0.12    \\
HD019058  &~  0.79  $\pm$   0.11  &~   3.82  $\pm$   0.08  &~   3.34  $\pm$   0.07  &~   0.37  $\pm$   0.07  &~   0.44  $\pm$   0.15  &~   0.35  $\pm$   0.15  &~   0.47  $\pm$   0.12    \\
HD156014  &~  0.04  $\pm$   0.12  &~   2.93  $\pm$   0.09  &~   3.23  $\pm$   0.05  &~   0.19  $\pm$   0.08  &~   0.77  $\pm$   0.23  &~   0.50  $\pm$   0.11  &~   0.41  $\pm$   0.13    \\
\\
\multicolumn{8}{c}{\textbf{Giants}}\\
HD089025  &~    1.58  $\pm$   0.06 &~    3.58  $\pm$   0.05 &~    4.13  $\pm$   0.03 &~    0.44  $\pm$   0.04 &~    2.09  $\pm$   0.08 &~    3.33  $\pm$   0.06 &~   0.10  $\pm$   0.05   \\
HD027397  &~    1.20  $\pm$   0.04 &~    2.79  $\pm$   0.04 &~    3.75  $\pm$   0.04 &~    0.19  $\pm$   0.03 &~    1.82  $\pm$   0.09 &~    3.39  $\pm$   0.09 &~   0.03  $\pm$   0.09   \\
HD013174  &~    1.58  $\pm$   0.06 &~    3.48  $\pm$   0.05 &~    3.84  $\pm$   0.04 &~    0.30  $\pm$   0.04 &~    1.89  $\pm$   0.11 &~    2.87  $\pm$   0.07 &~   0.11  $\pm$   0.03   \\
 HD40535  &~    1.57  $\pm$   0.07 &~    3.24  $\pm$   0.06 &~    3.49  $\pm$   0.04 &~    0.30  $\pm$   0.04 &~    1.42  $\pm$   0.12 &~    2.57  $\pm$   0.08 &~   0.12  $\pm$   0.06   \\
HD017918  &~    1.39  $\pm$   0.07 &~    3.53  $\pm$   0.05 &~    3.20  $\pm$   0.05 &~    0.25  $\pm$   0.04 &~    1.18  $\pm$   0.12 &~    2.09  $\pm$   0.09 &~   0.11  $\pm$   0.05   \\
HD021770  &~    0.93  $\pm$   0.02 &~    2.45  $\pm$   0.02 &~    2.44  $\pm$   0.02 &~    0.10  $\pm$   0.02 &~    0.68  $\pm$   0.04 &~    1.49  $\pm$   0.06 &~   0.14  $\pm$   0.03   \\
HD075555  &~    1.47  $\pm$   0.04 &~    3.13  $\pm$   0.03 &~    3.07  $\pm$   0.04 &~    0.20  $\pm$   0.02 &~    0.61  $\pm$   0.05 &~    1.49  $\pm$   0.09 &~   0.22  $\pm$   0.06   \\
HD186155  &~    1.46  $\pm$   0.04 &~    3.63  $\pm$   0.03 &~    3.60  $\pm$   0.05 &~    0.20  $\pm$   0.03 &~    0.97  $\pm$   0.09 &~    2.15  $\pm$   0.14 &~   0.22  $\pm$   0.04   \\
HD218804  &~    1.06  $\pm$   0.03 &~    2.68  $\pm$   0.03 &~    2.32  $\pm$   0.04 &~    0.13  $\pm$   0.02 &~    0.35  $\pm$   0.07 &~    0.89  $\pm$   0.07 &~   0.20  $\pm$   0.03   \\
HD160365  &~    1.41  $\pm$   0.04 &~    3.42  $\pm$   0.03 &~    2.81  $\pm$   0.05 &~    0.21  $\pm$   0.02 &~    0.86  $\pm$   0.07 &~    1.25  $\pm$   0.10 &~   0.24  $\pm$   0.03   \\
HD011443  &~    1.23  $\pm$   0.04 &~    3.00  $\pm$   0.03 &~    2.47  $\pm$   0.04 &~    0.15  $\pm$   0.02 &~    0.46  $\pm$   0.07 &~    1.16  $\pm$   0.09 &~   0.21  $\pm$   0.03   \\
HD124850  &~    1.33  $\pm$   0.04 &~    2.92  $\pm$   0.04 &~    2.46  $\pm$   0.04 &~    0.17  $\pm$   0.03 &~    0.46  $\pm$   0.10 &~    0.98  $\pm$   0.08 &~   0.26  $\pm$   0.04   \\
HD220657  &~    1.39  $\pm$   0.04 &~    3.66  $\pm$   0.03 &~    2.85  $\pm$   0.05 &~    0.10  $\pm$   0.02 &~    0.57  $\pm$   0.08 &~    0.95  $\pm$   0.11 &~   0.22  $\pm$   0.04   \\
HD006903  &~    1.56  $\pm$   0.06 &~    3.98  $\pm$   0.05 &~    3.05  $\pm$   0.06 &~    0.29  $\pm$   0.04 &~    0.54  $\pm$   0.12 &~    0.81  $\pm$   0.11 &~   0.32  $\pm$   0.04   \\
HD219477  &~    1.82  $\pm$   0.04 &~    4.46  $\pm$   0.03 &~    3.31  $\pm$   0.06 &~    0.26  $\pm$   0.03 &~    0.51  $\pm$   0.10 &~    0.73  $\pm$   0.12 &~   0.36  $\pm$   0.05   \\
HD126868  &~    1.45  $\pm$   0.05 &~    3.31  $\pm$   0.04 &~    2.52  $\pm$   0.05 &~    0.16  $\pm$   0.03 &~    0.28  $\pm$   0.12 &~    0.54  $\pm$   0.10 &~   0.28  $\pm$   0.04   \\
HD088639  &~    1.31  $\pm$   0.02 &~    3.55  $\pm$   0.02 &~    2.55  $\pm$   0.06 &~    0.14  $\pm$   0.01 &~    0.40  $\pm$   0.09 &~    0.31  $\pm$   0.13 &~   0.32  $\pm$   0.05   \\
HD108477  &~    1.69  $\pm$   0.05 &~    4.18  $\pm$   0.04 &~    3.31  $\pm$   0.07 &~    0.24  $\pm$   0.03 &~    0.35  $\pm$   0.09 &~    0.68  $\pm$   0.16 &~   0.35  $\pm$   0.03   \\
HD018474  &~    1.48  $\pm$   0.03 &~    3.93  $\pm$   0.02 &~    2.93  $\pm$   0.06 &~    0.14  $\pm$   0.02 &~    0.18  $\pm$   0.11 &~    0.29  $\pm$   0.12 &~   0.33  $\pm$   0.04   \\
HD021018  &~    1.96  $\pm$   0.04 &~    4.74  $\pm$   0.03 &~    3.18  $\pm$   0.07 &~    0.25  $\pm$   0.02 &~    0.23  $\pm$   0.10 &~    0.50  $\pm$   0.15 &~   0.38  $\pm$   0.04   \\
HD010697  &~    1.18  $\pm$   0.04 &~    3.38  $\pm$   0.03 &~    2.48  $\pm$   0.07 &~    0.14  $\pm$   0.02 &~    0.33  $\pm$   0.12 &~    0.39  $\pm$   0.14 &~   0.32  $\pm$   0.05   \\
HD193896  &~    1.65  $\pm$   0.04 &~    4.10  $\pm$   0.03 &~    3.11  $\pm$   0.07 &~    0.26  $\pm$   0.02 &~    0.24  $\pm$   0.10 &~    0.52  $\pm$   0.14 &~   0.38  $\pm$   0.04   \\
HD182694  &~    1.68  $\pm$   0.03 &~    4.08  $\pm$   0.02 &~    3.06  $\pm$   0.07 &~    0.18  $\pm$   0.02 &~    0.27  $\pm$   0.10 &~    0.17  $\pm$   0.15 &~   0.43  $\pm$   0.05   \\
HD114946  &~    1.18  $\pm$   0.02 &~    3.05  $\pm$   0.02 &~    2.01  $\pm$   0.06 &~    0.07  $\pm$   0.01 &~    0.05  $\pm$   0.06 &~    0.08  $\pm$   0.14 &~   0.33  $\pm$   0.05   \\
HD020618  &~    1.21  $\pm$   0.04 &~    3.40  $\pm$   0.03 &~    2.52  $\pm$   0.06 &~    0.19  $\pm$   0.02 &~    0.30  $\pm$   0.12 &~    0.24  $\pm$   0.13 &~   0.43  $\pm$   0.04   \\
HD104979  &~    1.43  $\pm$   0.02 &~    3.69  $\pm$   0.02 &~    2.48  $\pm$   0.06 &~    0.15  $\pm$   0.01 &~    0.50  $\pm$   0.07 &~    0.41  $\pm$   0.12 &~   0.33  $\pm$   0.05   \\
HD135722  &~    1.34  $\pm$   0.03 &~    3.59  $\pm$   0.03 &~    2.48  $\pm$   0.05 &~    0.22  $\pm$   0.02 &~    0.08  $\pm$   0.08 &~    0.31  $\pm$   0.13 &~   0.40  $\pm$   0.05   \\
HD094481  &~    1.61  $\pm$   0.02 &~    4.07  $\pm$   0.02 &~    2.93  $\pm$   0.06 &~    0.20  $\pm$   0.01 &~    0.30  $\pm$   0.07 &~    0.44  $\pm$   0.12 &~   0.47  $\pm$   0.05   \\
HD170820  &~    2.25  $\pm$   0.06 &~    5.50  $\pm$   0.05 &~    4.58  $\pm$   0.09 &~    0.49  $\pm$   0.04 &~    0.19  $\pm$   0.14 &~    0.80  $\pm$   0.22 &~   0.44  $\pm$   0.11   \\
HD222093  &~    1.41  $\pm$   0.02 &~    3.79  $\pm$   0.02 &~    2.85  $\pm$   0.07 &~    0.24  $\pm$   0.02 &~    0.17  $\pm$   0.11 &~    0.19  $\pm$   0.14 &~   0.41  $\pm$   0.05   \\
HD100006  &~    1.40  $\pm$   0.05 &~    3.91  $\pm$   0.04 &~    2.77  $\pm$   0.09 &~    0.35  $\pm$   0.03 &~    0.24  $\pm$   0.13 &~    0.26  $\pm$   0.17 &~   0.46  $\pm$   0.06   \\
HD036134  &~    1.49  $\pm$   0.03 &~    4.07  $\pm$   0.03 &~    2.77  $\pm$   0.08 &~    0.11  $\pm$   0.02 &~    0.05  $\pm$   0.10 &~    0.18  $\pm$   0.16 &~   0.47  $\pm$   0.06   \\
HD025975  &~    1.45  $\pm$   0.03 &~    3.69  $\pm$   0.02 &~    2.55  $\pm$   0.07 &~    0.20  $\pm$   0.02 &~    0.27  $\pm$   0.07 &~    0.29  $\pm$   0.16 &~   0.45  $\pm$   0.06   \\
HD142091  &~    1.43  $\pm$   0.03 &~    3.83  $\pm$   0.02 &~    2.59  $\pm$   0.09 &~    0.32  $\pm$   0.02 &~    0.18  $\pm$   0.11 &~    0.33  $\pm$   0.20 &~   0.51  $\pm$   0.08   \\
HD165438  &~    1.47  $\pm$   0.03 &~    3.71  $\pm$   0.02 &~    2.54  $\pm$   0.08 &~    0.31  $\pm$   0.02 &~    0.18  $\pm$   0.09 &~    0.34  $\pm$   0.17 &~   0.58  $\pm$   0.07   \\
HD124897  &~    1.41  $\pm$   0.02 &~    3.82  $\pm$   0.02 &~    2.67  $\pm$   0.06 &~    0.22  $\pm$   0.01 &~    0.02  $\pm$   0.07 &~ $-$0.01  $\pm$   0.14 &~   0.56  $\pm$   0.06   \\
HD002901  &~    1.42  $\pm$   0.02 &~    3.75  $\pm$   0.02 &~    2.60  $\pm$   0.06 &~    0.24  $\pm$   0.01 &~    0.05  $\pm$   0.11 &~    0.29  $\pm$   0.11 &~   0.61  $\pm$   0.08   \\
HD132935  &~    1.51  $\pm$   0.04 &~    4.07  $\pm$   0.04 &~    3.25  $\pm$   0.06 &~    0.27  $\pm$   0.03 &~    0.12  $\pm$   0.10 &~    0.14  $\pm$   0.12 &~   0.53  $\pm$   0.06   \\
HD137759  &~    1.65  $\pm$   0.03 &~    4.07  $\pm$   0.02 &~    2.97  $\pm$   0.10 &~    0.41  $\pm$   0.02 &~    0.13  $\pm$   0.09 &~    0.15  $\pm$   0.19 &~   0.45  $\pm$   0.06   \\
HD035620  &~    1.87  $\pm$   0.06 &~    4.81  $\pm$   0.05 &~    3.34  $\pm$   0.11 &~    0.59  $\pm$   0.04 &~    0.20  $\pm$   0.14 &~    0.46  $\pm$   0.24 &~   0.67  $\pm$   0.11   \\
HD178208  &~    2.02  $\pm$   0.03 &~    4.65  $\pm$   0.03 &~    3.28  $\pm$   0.11 &~    0.53  $\pm$   0.02 &~    0.24  $\pm$   0.13 &~    0.27  $\pm$   0.22 &~   0.54  $\pm$   0.09   \\ 
HD221246  &~    1.95  $\pm$   0.04 &~    5.17  $\pm$   0.04 &~    3.91  $\pm$   0.12 &~    0.49  $\pm$   0.03 &~    0.40  $\pm$   0.19 &~    0.31  $\pm$   0.21 &~   0.56  $\pm$   0.11   \\
HD114960  &~    1.82  $\pm$   0.02 &~    4.54  $\pm$   0.02 &~    3.41  $\pm$   0.12 &~    0.59  $\pm$   0.01 &~    0.31  $\pm$   0.08 &~    0.15  $\pm$   0.23 &~   0.58  $\pm$   0.10   \\
HD099998  &~    1.65  $\pm$   0.02 &~    4.17  $\pm$   0.01 &~    3.19  $\pm$   0.08 &~    0.36  $\pm$   0.01 &~ $-$0.21  $\pm$   0.11 &~ $-$0.02  $\pm$   0.17 &~   0.77  $\pm$   0.09   \\
HD181596  &~    1.90  $\pm$   0.05 &~    4.82  $\pm$   0.04 &~    3.84  $\pm$   0.07 &~    0.48  $\pm$   0.03 &~    0.11  $\pm$   0.14 &~    0.27  $\pm$   0.15 &~   0.56  $\pm$   0.10   \\
HD120477  &~    1.81  $\pm$   0.02 &~    4.65  $\pm$   0.01 &~    3.19  $\pm$   0.07 &~    0.45  $\pm$   0.01 &~ $-$0.08  $\pm$   0.13 &~    0.30  $\pm$   0.14 &~   0.69  $\pm$   0.10   \\
HD003346  &~    1.96  $\pm$   0.01 &~    4.80  $\pm$   0.01 &~    3.30  $\pm$   0.08 &~    0.48  $\pm$   0.01 &~    0.17  $\pm$   0.16 &~    0.22  $\pm$   0.14 &~   0.66  $\pm$   0.11   \\
HD194193  &~    1.70  $\pm$   0.04 &~    4.71  $\pm$   0.04 &~    3.34  $\pm$   0.09 &~    0.51  $\pm$   0.03 &~ $-$0.19  $\pm$   0.13 &~ $-$0.20  $\pm$   0.17 &~   0.59  $\pm$   0.09   \\
HD213893  &~    1.73  $\pm$   0.03 &~    4.21  $\pm$   0.03 &~    3.12  $\pm$   0.06 &~    0.43  $\pm$   0.02 &~ $-$0.15  $\pm$   0.10 &~    0.17  $\pm$   0.15 &~   0.50  $\pm$   0.09   \\
HD204724  &~    2.01  $\pm$   0.03 &~    5.10  $\pm$   0.02 &~    4.03  $\pm$   0.09 &~    0.59  $\pm$   0.02 &~    0.23  $\pm$   0.14 &~    0.65  $\pm$   0.18 &~   0.69  $\pm$   0.11   \\
HD219734  &~    1.62  $\pm$   0.08 &~    5.04  $\pm$   0.07 &~    3.63  $\pm$   0.09 &~    0.43  $\pm$   0.05 &~    0.11  $\pm$   0.18 &~    0.23  $\pm$   0.17 &~   0.54  $\pm$   0.11   \\
HD120052  &~    1.55  $\pm$   0.05 &~    4.40  $\pm$   0.04 &~    3.14  $\pm$   0.07 &~    0.44  $\pm$   0.03 &~    0.03  $\pm$   0.19 &~    0.18  $\pm$   0.13 &~   0.57  $\pm$   0.09   \\
HD039045  &~    1.56  $\pm$   0.03 &~    4.32  $\pm$   0.02 &~    2.85  $\pm$   0.08 &~    0.18  $\pm$   0.02 &~ $-$0.13  $\pm$   0.20 &~    0.01  $\pm$   0.13 &~   0.57  $\pm$   0.10   \\
HD028487  &~    0.93  $\pm$   0.09 &~    4.00  $\pm$   0.07 &~    3.06  $\pm$   0.06 &~    0.41  $\pm$   0.06 &~    0.03  $\pm$   0.14 &~    0.27  $\pm$   0.15 &~   0.43  $\pm$   0.10   \\
HD214665  &~    1.13  $\pm$   0.06 &~    4.15  $\pm$   0.05 &~    3.62  $\pm$   0.07 &~    0.51  $\pm$   0.04 &~    0.33  $\pm$   0.10 &~    0.60  $\pm$   0.18 &~   0.53  $\pm$   0.13   \\
HD027598  &~    0.99  $\pm$   0.08 &~    3.95  $\pm$   0.06 &~    3.24  $\pm$   0.08 &~    0.34  $\pm$   0.05 &~    0.05  $\pm$   0.17 &~    0.22  $\pm$   0.17 &~   0.44  $\pm$   0.09   \\
HD004408  &~    1.27  $\pm$   0.07 &~    4.60  $\pm$   0.06 &~    3.64  $\pm$   0.08 &~    0.42  $\pm$   0.05 &~    0.45  $\pm$   0.12 &~    0.23  $\pm$   0.15 &~   0.56  $\pm$   0.11   \\
HD204585  &~    0.87  $\pm$   0.14 &~    3.98  $\pm$   0.10 &~    3.95  $\pm$   0.06 &~    0.51  $\pm$   0.09 &~    0.76  $\pm$   0.20 &~    0.72  $\pm$   0.18 &~   0.53  $\pm$   0.15   \\
HD014386  &~ $-$2.11  $\pm$   0.30 &~    1.04  $\pm$   0.20 &~    1.79  $\pm$   0.19 &~    0.32  $\pm$   0.22 &~    1.32  $\pm$   0.61 &~    0.78  $\pm$   0.13 &~   0.08  $\pm$   0.12   \\
HD175865  &~    0.29  $\pm$   0.13 &~    3.30  $\pm$   0.10 &~    3.56  $\pm$   0.06 &~    0.33  $\pm$   0.09 &~    0.50  $\pm$   0.19 &~    0.30  $\pm$   0.14 &~   0.48  $\pm$   0.14   \\
HD094705  &~ $-$0.21  $\pm$   0.11 &~    2.31  $\pm$   0.08 &~    3.02  $\pm$   0.06 &~    0.14  $\pm$   0.07 &~    0.95  $\pm$   0.24 &~    0.15  $\pm$   0.12 &~   0.38  $\pm$   0.12   \\
HD018191  &~ $-$0.12  $\pm$   0.14 &~    2.77  $\pm$   0.10 &~    3.07  $\pm$   0.06 &~    0.05  $\pm$   0.10 &~    1.09  $\pm$   0.20 &~    0.10  $\pm$   0.14 &~   0.34  $\pm$   0.12   \\
HD196610  &~ $-$0.12  $\pm$   0.16 &~    2.13  $\pm$   0.11 &~    3.02  $\pm$   0.07 &~    0.36  $\pm$   0.11 &~    1.04  $\pm$   0.29 &~    0.62  $\pm$   0.14 &~   0.25  $\pm$   0.10   \\
HD108849  &~ $-$0.91  $\pm$   0.15 &~    1.40  $\pm$   0.11 &~    2.72  $\pm$   0.11 &~    0.14  $\pm$   0.11 &~    1.51  $\pm$   0.33 &~    0.98  $\pm$   0.18 &~   0.06  $\pm$   0.12   \\
HD207076  &~ $-$0.61  $\pm$   0.19 &~    1.59  $\pm$   0.13 &~    3.16  $\pm$   0.11 &~    0.30  $\pm$   0.13 &~    1.33  $\pm$   0.38 &~    0.82  $\pm$   0.17 &~   0.18  $\pm$   0.11   \\
\\                                                                                                                                                                                          
\multicolumn{8}{c}{\textbf{Dwarfs}}\\                                                                                                                                                      
HD108519  &~    1.11  $\pm$   0.07 &~    2.60  $\pm$   0.05 &~    3.46  $\pm$   0.02 &~    0.20  $\pm$   0.04 &~    1.44  $\pm$   0.09 &~    3.18  $\pm$   0.08 &~ $-$0.03  $\pm$   0.07 \\               
HD213135  &~    1.01  $\pm$   0.04 &~    2.32  $\pm$   0.03 &~    2.58  $\pm$   0.03 &~    0.14  $\pm$   0.02 &~    0.69  $\pm$   0.06 &~    1.95  $\pm$   0.07 &~    0.11  $\pm$   0.05 \\               
HD113139  &~    0.90  $\pm$   0.04 &~    2.72  $\pm$   0.04 &~    2.61  $\pm$   0.03 &~    0.16  $\pm$   0.03 &~    1.00  $\pm$   0.08 &~    2.03  $\pm$   0.07 &~    0.11  $\pm$   0.05 \\               
HD026015  &~    1.03  $\pm$   0.04 &~    3.02  $\pm$   0.03 &~    3.09  $\pm$   0.04 &~    0.19  $\pm$   0.02 &~    1.07  $\pm$   0.08 &~    2.07  $\pm$   0.10 &~    0.06  $\pm$   0.07 \\               
HD016232  &~    1.08  $\pm$   0.04 &~    2.99  $\pm$   0.03 &~    2.10  $\pm$   0.05 &~    0.08  $\pm$   0.02 &~    0.12  $\pm$   0.07 &~    0.83  $\pm$   0.12 &~    0.28  $\pm$   0.03 \\               
HD087822  &~    1.16  $\pm$   0.02 &~    2.99  $\pm$   0.02 &~    2.74  $\pm$   0.02 &~    0.09  $\pm$   0.01 &~    0.67  $\pm$   0.05 &~    1.41  $\pm$   0.06 &~    0.17  $\pm$   0.04 \\               
HD027524  &~    1.13  $\pm$   0.03 &~    2.89  $\pm$   0.03 &~    2.56  $\pm$   0.04 &~    0.05  $\pm$   0.02 &~    0.22  $\pm$   0.08 &~    1.07  $\pm$   0.10 &~    0.20  $\pm$   0.03 \\               
HD215648  &~    1.06  $\pm$   0.04 &~    2.65  $\pm$   0.03 &~    2.39  $\pm$   0.03 &~    0.09  $\pm$   0.02 &~    0.33  $\pm$   0.06 &~    0.89  $\pm$   0.07 &~    0.21  $\pm$   0.03 \\               
HD126660  &~    1.04  $\pm$   0.03 &~    2.86  $\pm$   0.03 &~    2.17  $\pm$   0.05 &~    0.06  $\pm$   0.02 &~    0.33  $\pm$   0.08 &~    0.73  $\pm$   0.11 &~    0.26  $\pm$   0.03 \\               
HD219623  &~    1.29  $\pm$   0.03 &~    3.42  $\pm$   0.03 &~    2.70  $\pm$   0.05 &~    0.13  $\pm$   0.02 &~    0.48  $\pm$   0.08 &~    0.71  $\pm$   0.10 &~    0.27  $\pm$   0.04 \\               
HD165908  &~    0.89  $\pm$   0.02 &~    2.35  $\pm$   0.01 &~    1.94  $\pm$   0.04 &~ $-$0.00  $\pm$   0.01 &~    0.14  $\pm$   0.03 &~    0.65  $\pm$   0.09 &~    0.23  $\pm$   0.03 \\               
HD102870  &~    1.15  $\pm$   0.02 &~    3.07  $\pm$   0.02 &~    2.58  $\pm$   0.05 &~    0.04  $\pm$   0.01 &~    0.21  $\pm$   0.04 &~    0.71  $\pm$   0.14 &~    0.25  $\pm$   0.04 \\               
HD027383  &~    1.10  $\pm$   0.04 &~    3.33  $\pm$   0.04 &~    2.77  $\pm$   0.05 &~    0.14  $\pm$   0.03 &~    0.55  $\pm$   0.13 &~    0.98  $\pm$   0.08 &~    0.19  $\pm$   0.04 \\               
HD114710  &~    1.16  $\pm$   0.03 &~    3.28  $\pm$   0.02 &~    2.76  $\pm$   0.04 &~    0.01  $\pm$   0.02 &~    0.12  $\pm$   0.05 &~    0.62  $\pm$   0.12 &~    0.36  $\pm$   0.03 \\               
HD176051  &~    1.16  $\pm$   0.03 &~    2.99  $\pm$   0.02 &~    2.25  $\pm$   0.06 &~    0.10  $\pm$   0.02 &~ $-$0.16  $\pm$   0.05 &~    0.19  $\pm$   0.16 &~    0.38  $\pm$   0.06 \\               
HD109358  &~    1.16  $\pm$   0.03 &~    3.05  $\pm$   0.02 &~    2.15  $\pm$   0.05 &~    0.09  $\pm$   0.02 &~    0.17  $\pm$   0.09 &~    0.57  $\pm$   0.11 &~    0.29  $\pm$   0.04 \\               
HD095128  &~    1.19  $\pm$   0.02 &~    3.34  $\pm$   0.02 &~    2.61  $\pm$   0.05 &~    0.06  $\pm$   0.01 &~    0.36  $\pm$   0.07 &~    0.44  $\pm$   0.10 &~    0.34  $\pm$   0.04 \\               
HD020619  &~    1.11  $\pm$   0.04 &~    3.12  $\pm$   0.03 &~    2.04  $\pm$   0.04 &~    0.05  $\pm$   0.02 &~    0.06  $\pm$   0.09 &~    0.25  $\pm$   0.10 &~    0.36  $\pm$   0.04 \\               
HD010307  &~    1.25  $\pm$   0.02 &~    3.31  $\pm$   0.02 &~    2.09  $\pm$   0.05 &~    0.09  $\pm$   0.01 &~    0.32  $\pm$   0.08 &~    0.39  $\pm$   0.13 &~    0.35  $\pm$   0.05 \\               
HD076151  &~    1.15  $\pm$   0.05 &~    3.48  $\pm$   0.04 &~    2.29  $\pm$   0.05 &~    0.15  $\pm$   0.03 &~    0.13  $\pm$   0.11 &~    0.31  $\pm$   0.12 &~    0.42  $\pm$   0.05 \\               
HD214850  &~    1.14  $\pm$   0.02 &~    3.15  $\pm$   0.02 &~    2.66  $\pm$   0.04 &~    0.12  $\pm$   0.01 &~    0.22  $\pm$   0.07 &~    0.26  $\pm$   0.10 &~    0.35  $\pm$   0.04 \\               
HD165185  &~    1.07  $\pm$   0.04 &~    3.08  $\pm$   0.03 &~    2.09  $\pm$   0.05 &~    0.05  $\pm$   0.02 &~    0.01  $\pm$   0.06 &~    0.43  $\pm$   0.11 &~    0.52  $\pm$   0.05 \\               
HD115617  &~    1.24  $\pm$   0.03 &~    3.32  $\pm$   0.03 &~    2.60  $\pm$   0.04 &~    0.03  $\pm$   0.02 &~    0.14  $\pm$   0.05 &~    0.10  $\pm$   0.12 &~    0.30  $\pm$   0.04 \\               
HD101501  &~    1.15  $\pm$   0.04 &~    3.32  $\pm$   0.03 &~    2.62  $\pm$   0.06 &~    0.17  $\pm$   0.02 &~    0.31  $\pm$   0.14 &~    0.43  $\pm$   0.12 &~    0.46  $\pm$   0.05 \\               
HD075732  &~    1.46  $\pm$   0.05 &~    3.75  $\pm$   0.04 &~    2.74  $\pm$   0.07 &~    0.17  $\pm$   0.03 &~    0.23  $\pm$   0.09 &~    0.24  $\pm$   0.14 &~    0.67  $\pm$   0.06 \\               
HD145675  &~    1.38  $\pm$   0.03 &~    3.67  $\pm$   0.03 &~    2.25  $\pm$   0.10 &~    0.18  $\pm$   0.02 &~    0.09  $\pm$   0.08 &~ $-$0.01  $\pm$   0.22 &~    0.66  $\pm$   0.07 \\               
HD010476  &~    1.25  $\pm$   0.04 &~    3.48  $\pm$   0.03 &~    2.45  $\pm$   0.06 &~    0.11  $\pm$   0.02 &~    0.22  $\pm$   0.09 &~    0.34  $\pm$   0.16 &~    0.55  $\pm$   0.06 \\               
HD003765  &~    1.18  $\pm$   0.02 &~    3.44  $\pm$   0.02 &~    2.40  $\pm$   0.07 &~    0.08  $\pm$   0.01 &~    0.04  $\pm$   0.08 &~    0.01  $\pm$   0.15 &~    0.60  $\pm$   0.08 \\               
HD219134  &~    1.27  $\pm$   0.04 &~    3.72  $\pm$   0.04 &~    2.75  $\pm$   0.07 &~    0.27  $\pm$   0.03 &~    0.19  $\pm$   0.11 &~    0.43  $\pm$   0.18 &~    0.67  $\pm$   0.09 \\               
HD045977  &~    1.30  $\pm$   0.03 &~    3.82  $\pm$   0.02 &~    2.50  $\pm$   0.08 &~    0.30  $\pm$   0.02 &~ $-$0.02  $\pm$   0.12 &~    0.33  $\pm$   0.21 &~    0.81  $\pm$   0.13 \\               
HD207991  &~    1.98  $\pm$   0.04 &~    4.37  $\pm$   0.03 &~    3.00  $\pm$   0.10 &~    0.51  $\pm$   0.02 &~ $-$0.16  $\pm$   0.18 &~    0.49  $\pm$   0.17 &~    0.57  $\pm$   0.09 \\               
HD036003  &~    1.37  $\pm$   0.03 &~    3.65  $\pm$   0.02 &~    2.18  $\pm$   0.06 &~    0.22  $\pm$   0.02 &~ $-$0.06  $\pm$   0.07 &~    0.06  $\pm$   0.14 &~    0.79  $\pm$   0.10 \\               
HD201092  &~    0.97  $\pm$   0.02 &~    2.80  $\pm$   0.02 &~    1.52  $\pm$   0.04 &~    0.28  $\pm$   0.01 &~ $-$0.54  $\pm$   0.06 &~ $-$0.48  $\pm$   0.12 &~    0.66  $\pm$   0.11 \\               
HD237903  &~    1.25  $\pm$   0.03 &~    3.57  $\pm$   0.02 &~    2.25  $\pm$   0.06 &~    0.27  $\pm$   0.02 &~    0.06  $\pm$   0.13 &~ $-$0.05  $\pm$   0.14 &~    0.62  $\pm$   0.11 \\               
HD019305  &~    0.94  $\pm$   0.06 &~    3.29  $\pm$   0.05 &~    2.34  $\pm$   0.05 &~    0.30  $\pm$   0.04 &~ $-$0.02  $\pm$   0.09 &~    0.27  $\pm$   0.15 &~    0.67  $\pm$   0.11 \\               
HD209290  &~    0.83  $\pm$   0.06 &~    2.78  $\pm$   0.05 &~    1.53  $\pm$   0.06 &~    0.21  $\pm$   0.04 &~ $-$0.20  $\pm$   0.10 &~ $-$0.23  $\pm$   0.13 &~    0.52  $\pm$   0.10 \\               
HD036395  &~    0.74  $\pm$   0.04 &~    2.79  $\pm$   0.03 &~    1.68  $\pm$   0.05 &~    0.27  $\pm$   0.02 &~    0.16  $\pm$   0.08 &~    0.18  $\pm$   0.13 &~    0.54  $\pm$   0.11 \\               
HD042581  &~    0.84  $\pm$   0.05 &~    2.80  $\pm$   0.04 &~    1.50  $\pm$   0.05 &~    0.20  $\pm$   0.03 &~ $-$0.15  $\pm$   0.08 &~    0.01  $\pm$   0.11 &~    0.47  $\pm$   0.10 \\               
   Gl806  &~    0.42  $\pm$   0.04 &~    2.21  $\pm$   0.03 &~    0.97  $\pm$   0.05 &~    0.21  $\pm$   0.03 &~ $-$0.02  $\pm$   0.07 &~ $-$0.48  $\pm$   0.08 &~    0.51  $\pm$   0.10 \\               
HD095735  &~    0.68  $\pm$   0.02 &~    2.27  $\pm$   0.02 &~    1.46  $\pm$   0.03 &~    0.11  $\pm$   0.01 &~ $-$0.22  $\pm$   0.03 &~ $-$0.07  $\pm$   0.07 &~    0.40  $\pm$   0.07 \\               
   Gl381  &~    0.57  $\pm$   0.04 &~    2.06  $\pm$   0.03 &~    0.92  $\pm$   0.05 &~    0.11  $\pm$   0.03 &~ $-$0.09  $\pm$   0.08 &~ $-$0.03  $\pm$   0.11 &~    0.41  $\pm$   0.10 \\               
   Gl581  &~    0.53  $\pm$   0.05 &~    1.81  $\pm$   0.04 &~    0.82  $\pm$   0.04 &~    0.12  $\pm$   0.03 &~ $-$0.30  $\pm$   0.07 &~    0.01  $\pm$   0.08 &~    0.40  $\pm$   0.10 \\               
   Gl213  &~    0.13  $\pm$   0.06 &~    1.18  $\pm$   0.05 &~    0.34  $\pm$   0.06 &~    0.02  $\pm$   0.04 &~ $-$0.35  $\pm$   0.09 &~ $-$0.15  $\pm$   0.10 &~    0.41  $\pm$   0.09 \\               
   Gl299  &~    0.21  $\pm$   0.04 &~    1.71  $\pm$   0.03 &~    0.45  $\pm$   0.05 &~    0.05  $\pm$   0.03 &~ $-$0.34  $\pm$   0.04 &~ $-$0.09  $\pm$   0.12 &~    0.43  $\pm$   0.10 \\               
 Gl268AB  &~ $-$0.28  $\pm$   0.05 &~    0.73  $\pm$   0.04 &~ $-$0.56  $\pm$   0.06 &~    0.04  $\pm$   0.03 &~ $-$0.57  $\pm$   0.07 &~ $-$0.37  $\pm$   0.22 &~    0.45  $\pm$   0.11 \\               
    Gl51  &~ $-$1.12  $\pm$   0.09 &~    0.26  $\pm$   0.07 &~ $-$1.49  $\pm$   0.11 &~    0.02  $\pm$   0.06 &~ $-$0.57  $\pm$   0.15 &~    0.02  $\pm$   0.31 &~    0.52  $\pm$   0.16 \\               
   Gl866  &~ $-$0.41  $\pm$   0.09 &~    0.76  $\pm$   0.07 &~ $-$1.82  $\pm$   0.11 &~    0.15  $\pm$   0.06 &~ $-$0.93  $\pm$   0.15 &~    0.24  $\pm$   0.36 &~    0.57  $\pm$   0.21 \\               
  GJ1111  &~ $-$0.73  $\pm$   0.10 &~    1.11  $\pm$   0.07 &~ $-$3.73  $\pm$   0.16 &~    0.01  $\pm$   0.07 &~ $-$2.12  $\pm$   0.22 &~ $-$0.28  $\pm$   0.53 &~    0.84  $\pm$   0.25 \\               
  Gl644C  &~ $-$0.85  $\pm$   0.21 &~    1.01  $\pm$   0.15 &~ $-$4.40  $\pm$   0.19 &~    0.07  $\pm$   0.15 &~ $-$2.26  $\pm$   0.30 &~    0.49  $\pm$   0.67 &~    0.92  $\pm$   0.32 \\               
  Gl752B  &~ $-$0.60  $\pm$   0.23 &~    1.32  $\pm$   0.16 &~ $-$3.09  $\pm$   0.18 &~    0.15  $\pm$   0.17 &~ $-$2.05  $\pm$   0.45 &~    0.78  $\pm$   0.63 &~    0.94  $\pm$   0.31 \\               
LP412-31  &~ $-$2.21  $\pm$   0.14 &~    1.92  $\pm$   0.09 &~ $-$5.90  $\pm$   0.20 &~ $-$0.47  $\pm$   0.10 &~ $-$2.75  $\pm$   0.41 &~    0.07  $\pm$   0.83 &~    1.17  $\pm$   0.35 \\               
 LHS2065  &~    0.19  $\pm$   0.09 &~    1.30  $\pm$   0.06 &~ $-$3.09  $\pm$   0.25 &~    0.86  $\pm$   0.06 &~ $-$2.06  $\pm$   0.51 &~ $-$0.15  $\pm$   0.74 &~    0.97  $\pm$   0.34 \\               
 LHS2924  &~ $-$1.30  $\pm$   0.56 &~ $-$1.90  $\pm$   0.42 &~ $-$2.63  $\pm$   0.27 &~    0.15  $\pm$   0.36 &~ $-$3.36  $\pm$   0.96 &~    2.75  $\pm$   0.74 &~    0.95  $\pm$   0.48 \\               
LP944-20  &~ $-$1.14  $\pm$   0.37 &~    1.13  $\pm$   0.24 &~ $-$2.93  $\pm$   0.42 &~ $-$0.84  $\pm$   0.28 &~ $-$1.76  $\pm$   1.14 &~    1.30  $\pm$   0.73 &~    0.65  $\pm$   0.34 \\               
BRIB0021  &~ $-$9.51  $\pm$   1.36 &~ $-$3.60  $\pm$   0.94 &~ $-$8.81  $\pm$   0.48 &~ $-$1.35  $\pm$   0.96 &~ $-$4.30  $\pm$   1.62 &~ $-$3.91  $\pm$   1.29 &~    0.45  $\pm$   0.55 \\
% BRIB0021-0214          
\hline
\end{longtable}
\end{center}

\begin{center}\small
\begin{longtable}{lrrrrrrr}
\caption{EW of the $I$-band indices. Part 2.}
\label{tab:index_mis_I_2} \\

\hline
\hline
Star IDs  &  Pa3  &  Pa4  &  Pa5  &  Pa6  &  CaT  &  PaT  &  CaT* \\
\hline                                                 
\endfirsthead
\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
Star IDs  &  Pa3  &  Pa4  &  Pa5  &  Pa6  &  CaT  &  PaT  &  CaT* \\
\hline                                                  
\endhead
\hline
\\
\multicolumn{8}{c}{\textbf{Supergiants}}\\
HD007927  &~   3.48  $\pm$   0.06  &~   3.16  $\pm$   0.04  &~   2.02  $\pm$   0.02  &~   3.09  $\pm$   0.35  &~   10.8  $\pm$   0.9   &~   6.9  $\pm$   0.4  &~    4.4  $\pm$   0.8 \\
HD006130  &~   4.18  $\pm$   0.12  &~   4.13  $\pm$   0.04  &~   1.16  $\pm$   0.02  &~   4.86  $\pm$   0.17  &~   12.0  $\pm$   0.6   &~   8.1  $\pm$   0.3  &~    4.5  $\pm$   0.5 \\
HD135153  &~   4.29  $\pm$   0.12  &~   4.48  $\pm$   0.09  &~   0.78  $\pm$   0.04  &~   4.96  $\pm$   0.16  &~   12.8  $\pm$   0.6   &~   8.7  $\pm$   0.3  &~    4.8  $\pm$   0.5 \\
HD164136  &~   2.30  $\pm$   0.08  &~   2.28  $\pm$   0.04  &~   1.10  $\pm$   0.03  &~   2.84  $\pm$   0.07  &~    7.4  $\pm$   0.3   &~   4.1  $\pm$   0.1  &~    3.7  $\pm$   0.3 \\
HD182835  &~   3.86  $\pm$   0.08  &~   3.80  $\pm$   0.06  &~   1.17  $\pm$   0.02  &~   4.35  $\pm$   0.26  &~   14.3  $\pm$   0.6   &~   8.1  $\pm$   0.3  &~    6.8  $\pm$   0.6 \\
HD213306  &~   0.95  $\pm$   0.10  &~   2.14  $\pm$   0.07  &~   1.50  $\pm$   0.02  &~   2.16  $\pm$   0.06  &~   14.0  $\pm$   0.4   &~   2.3  $\pm$   0.2  &~   12.0  $\pm$   0.4 \\
HD201078  &~   2.35  $\pm$   0.11  &~   2.66  $\pm$   0.05  &~   1.40  $\pm$   0.02  &~   3.33  $\pm$   0.09  &~   11.3  $\pm$   0.4   &~   4.3  $\pm$   0.2  &~    7.3  $\pm$   0.3 \\
 HD51956  &~   0.70  $\pm$   0.10  &~   1.58  $\pm$   0.09  &~   1.00  $\pm$   0.02  &~   1.89  $\pm$   0.05  &~   10.9  $\pm$   0.6   &~   1.1  $\pm$   0.3  &~    9.8  $\pm$   0.5 \\
HD185018  &~   0.63  $\pm$   0.09  &~   1.59  $\pm$   0.04  &~   0.86  $\pm$   0.02  &~   1.88  $\pm$   0.04  &~   10.8  $\pm$   0.4   &~   1.7  $\pm$   0.2  &~    9.2  $\pm$   0.4 \\
HD216219  &~   0.96  $\pm$   0.08  &~   1.33  $\pm$   0.02  &~   0.83  $\pm$   0.01  &~   1.78  $\pm$   0.03  &~    6.5  $\pm$   0.3   &~   1.5  $\pm$   0.1  &~    5.1  $\pm$   0.3 \\
HD074395  &~   0.71  $\pm$   0.12  &~   1.57  $\pm$   0.05  &~   1.15  $\pm$   0.02  &~   2.42  $\pm$   0.02  &~   12.2  $\pm$   0.5   &~   1.8  $\pm$   0.2  &~   10.6  $\pm$   0.4 \\
HD042454  &~   0.40  $\pm$   0.14  &~   1.72  $\pm$   0.09  &~   1.23  $\pm$   0.02  &~   1.83  $\pm$   0.04  &~   13.3  $\pm$   0.6   &~   1.2  $\pm$   0.3  &~   12.2  $\pm$   0.6 \\
HD202314  &~   0.50  $\pm$   0.14  &~   1.41  $\pm$   0.04  &~   1.17  $\pm$   0.03  &~   1.33  $\pm$   0.06  &~   11.0  $\pm$   0.6   &~   1.4  $\pm$   0.2  &~    9.7  $\pm$   0.5 \\
HD003421  &~   0.81  $\pm$   0.11  &~   1.35  $\pm$   0.02  &~   1.00  $\pm$   0.02  &~   1.78  $\pm$   0.04  &~    9.7  $\pm$   0.5   &~   1.7  $\pm$   0.2  &~    8.1  $\pm$   0.4 \\
HD192713  &~   0.43  $\pm$   0.15  &~   1.69  $\pm$   0.05  &~   1.31  $\pm$   0.02  &~   2.11  $\pm$   0.05  &~   12.8  $\pm$   0.6   &~   1.5  $\pm$   0.3  &~   11.4  $\pm$   0.5 \\
HD176123  &~   0.54  $\pm$   0.10  &~   1.65  $\pm$   0.06  &~   0.86  $\pm$   0.02  &~   1.33  $\pm$   0.03  &~   10.4  $\pm$   0.4   &~   1.3  $\pm$   0.2  &~    9.1  $\pm$   0.4 \\
HD179821  &~   2.04  $\pm$   0.08  &~   2.03  $\pm$   0.15  &~   2.24  $\pm$   0.06  &~   2.23  $\pm$   0.43  &~   11.2  $\pm$   1.3   &~   4.0  $\pm$   0.6  &~    7.5  $\pm$   1.2 \\
HD190113  &~$-$0.17  $\pm$   0.15  &~   1.43  $\pm$   0.05  &~   0.89  $\pm$   0.03  &~   2.23  $\pm$   0.06  &~   11.2  $\pm$   0.9   &~   0.4  $\pm$   0.4  &~   10.8  $\pm$   0.8 \\
HD161664  &~   0.34  $\pm$   0.17  &~   1.65  $\pm$   0.10  &~   0.89  $\pm$   0.02  &~   1.67  $\pm$   0.07  &~   12.5  $\pm$   0.7   &~   1.1  $\pm$   0.3  &~   11.5  $\pm$   0.6 \\
HD058367  &~   0.37  $\pm$   0.11  &~   1.37  $\pm$   0.04  &~   1.06  $\pm$   0.05  &~   1.44  $\pm$   0.08  &~   10.2  $\pm$   0.5   &~   0.9  $\pm$   0.2  &~    9.4  $\pm$   0.5 \\
HD025877  &~   0.18  $\pm$   0.09  &~   0.96  $\pm$   0.03  &~   0.84  $\pm$   0.02  &~   1.37  $\pm$   0.05  &~   10.3  $\pm$   0.6   &~   0.5  $\pm$   0.3  &~    9.8  $\pm$   0.6 \\
HD208606  &~   0.27  $\pm$   0.20  &~   2.13  $\pm$   0.03  &~   1.37  $\pm$   0.02  &~   2.84  $\pm$   0.03  &~   15.3  $\pm$   1.0   &~   1.6  $\pm$   0.4  &~   13.8  $\pm$   0.8 \\
HD122563  &~   0.03  $\pm$   0.04  &~   0.03  $\pm$   0.04  &~   0.05  $\pm$   0.02  &~   0.00  $\pm$   0.05  &~    1.7  $\pm$   0.4   &~$-$0.6  $\pm$   0.2  &~    2.3  $\pm$   0.4 \\
HD165782  &~   0.54  $\pm$   0.30  &~   2.49  $\pm$   0.14  &~   2.36  $\pm$   0.05  &~   3.14  $\pm$   0.16  &~   20.8  $\pm$   0.9   &~   2.1  $\pm$   0.4  &~   18.9  $\pm$   0.8 \\
HD044391  &~   0.06  $\pm$   0.16  &~   1.19  $\pm$   0.07  &~   0.88  $\pm$   0.02  &~   1.76  $\pm$   0.04  &~   12.3  $\pm$   0.8   &~   0.6  $\pm$   0.4  &~   11.7  $\pm$   0.7 \\
HD179870  &~   0.26  $\pm$   0.09  &~   1.27  $\pm$   0.04  &~   0.67  $\pm$   0.02  &~   1.55  $\pm$   0.04  &~    9.8  $\pm$   0.7   &~   0.5  $\pm$   0.3  &~    9.3  $\pm$   0.6 \\
HD164349  &~   0.16  $\pm$   0.15  &~   1.13  $\pm$   0.05  &~   0.72  $\pm$   0.03  &~   1.46  $\pm$   0.06  &~   10.2  $\pm$   0.7   &~   0.7  $\pm$   0.3  &~    9.6  $\pm$   0.6 \\
HD091810  &~   0.20  $\pm$   0.14  &~   1.36  $\pm$   0.05  &~   0.89  $\pm$   0.04  &~   1.65  $\pm$   0.03  &~    9.7  $\pm$   0.7   &~   0.6  $\pm$   0.3  &~    9.1  $\pm$   0.6 \\
HD212466  &~$-$0.24  $\pm$   0.40  &~   2.72  $\pm$   0.16  &~   1.86  $\pm$   0.06  &~   5.27  $\pm$   0.12  &~   22.1  $\pm$   1.4   &~   0.8  $\pm$   0.6  &~   21.4  $\pm$   1.2 \\
HD023082  &~$-$0.10  $\pm$   0.20  &~   1.36  $\pm$   0.04  &~   0.88  $\pm$   0.06  &~   1.68  $\pm$   0.05  &~   11.7  $\pm$   0.9   &~   0.1  $\pm$   0.4  &~   11.6  $\pm$   0.8 \\
HD063302  &~   0.01  $\pm$   0.27  &~   1.92  $\pm$   0.08  &~   1.03  $\pm$   0.08  &~   3.35  $\pm$   0.06  &~   15.5  $\pm$   1.1   &~   0.6  $\pm$   0.5  &~   14.9  $\pm$   1.0 \\
HD187238  &~$-$0.03  $\pm$   0.23  &~   2.02  $\pm$   0.08  &~   0.98  $\pm$   0.05  &~   2.43  $\pm$   0.05  &~   13.4  $\pm$   0.9   &~   1.0  $\pm$   0.4  &~   12.4  $\pm$   0.8 \\
HD185622  &~   0.01  $\pm$   0.32  &~   2.28  $\pm$   0.14  &~   1.07  $\pm$   0.05  &~   2.57  $\pm$   0.08  &~   14.0  $\pm$   1.1   &~   1.4  $\pm$   0.5  &~   12.7  $\pm$   1.0 \\
HD201065  &~$-$0.05  $\pm$   0.22  &~   1.51  $\pm$   0.08  &~   1.02  $\pm$   0.06  &~   2.01  $\pm$   0.04  &~   11.9  $\pm$   0.9   &~   0.9  $\pm$   0.4  &~   11.1  $\pm$   0.8 \\
HD207991  &~   0.17  $\pm$   0.14  &~   1.28  $\pm$   0.07  &~   0.93  $\pm$   0.06  &~   1.10  $\pm$   0.04  &~    9.0  $\pm$   0.7   &~   0.6  $\pm$   0.3  &~    8.5  $\pm$   0.6 \\
HD216946  &~$-$0.22  $\pm$   0.23  &~   1.36  $\pm$   0.02  &~   1.13  $\pm$   0.02  &~   2.11  $\pm$   0.05  &~   12.4  $\pm$   0.8   &~   0.6  $\pm$   0.3  &~   11.8  $\pm$   0.7 \\
HD236697  &~$-$0.01  $\pm$   0.29  &~   1.80  $\pm$   0.07  &~   1.00  $\pm$   0.05  &~   1.99  $\pm$   0.06  &~   12.5  $\pm$   1.0   &~   0.3  $\pm$   0.4  &~   12.2  $\pm$   0.8 \\
HD181475  &~$-$0.08  $\pm$   0.27  &~   1.84  $\pm$   0.11  &~   1.24  $\pm$   0.04  &~   1.59  $\pm$   0.04  &~   13.0  $\pm$   0.9   &~   0.8  $\pm$   0.4  &~   12.3  $\pm$   0.8 \\
HD014404  &~   0.03  $\pm$   0.33  &~   2.08  $\pm$   0.10  &~   1.20  $\pm$   0.04  &~   2.59  $\pm$   0.07  &~   13.2  $\pm$   0.9   &~   1.1  $\pm$   0.4  &~   12.2  $\pm$   0.8 \\
HD039801  &~   0.13  $\pm$   0.27  &~   1.89  $\pm$   0.08  &~   1.36  $\pm$   0.04  &~   2.21  $\pm$   0.03  &~   13.1  $\pm$   0.8   &~   1.5  $\pm$   0.3  &~   11.7  $\pm$   0.7 \\
HD035601  &~   0.03  $\pm$   0.29  &~   2.14  $\pm$   0.07  &~   1.11  $\pm$   0.04  &~   2.68  $\pm$   0.07  &~   13.2  $\pm$   1.0   &~   1.3  $\pm$   0.4  &~   12.1  $\pm$   0.9 \\
HD206936  &~   0.03  $\pm$   0.40  &~   2.37  $\pm$   0.17  &~   0.79  $\pm$   0.16  &~   3.33  $\pm$   0.09  &~   13.4  $\pm$   1.4   &~   0.4  $\pm$   0.6  &~   13.0  $\pm$   1.2 \\
HD010465  &~   0.06  $\pm$   0.25  &~   1.72  $\pm$   0.05  &~   1.10  $\pm$   0.05  &~   2.18  $\pm$   0.09  &~   13.1  $\pm$   0.8   &~   0.8  $\pm$   0.4  &~   12.4  $\pm$   0.7 \\
HD023475  &~   0.03  $\pm$   0.24  &~   2.04  $\pm$   0.12  &~   0.86  $\pm$   0.06  &~   1.55  $\pm$   0.06  &~   11.6  $\pm$   0.7   &~   0.9  $\pm$   0.3  &~   10.8  $\pm$   0.6 \\
HD040239  &~   0.33  $\pm$   0.21  &~   1.38  $\pm$   0.07  &~   1.04  $\pm$   0.07  &~   1.48  $\pm$   0.05  &~   10.7  $\pm$   0.7   &~   1.2  $\pm$   0.3  &~    9.6  $\pm$   0.6 \\
   RWCyg  &~$-$0.21  $\pm$   0.36  &~   2.30  $\pm$   0.16  &~   1.34  $\pm$   0.10  &~   2.36  $\pm$   0.11  &~   13.1  $\pm$   1.0   &~   1.1  $\pm$   0.4  &~   12.0  $\pm$   0.9 \\
HD019058  &~   0.84  $\pm$   0.29  &~   1.52  $\pm$   0.09  &~   0.74  $\pm$   0.06  &~   1.12  $\pm$   0.04  &~    8.5  $\pm$   0.9   &~   1.4  $\pm$   0.4  &~    7.2  $\pm$   0.7 \\
HD156014  &~   1.81  $\pm$   0.55  &~   0.77  $\pm$   0.10  &~   0.41  $\pm$   0.06  &~   2.30  $\pm$   0.07  &~    6.0  $\pm$   1.2   &~   1.3  $\pm$   0.5  &~    4.8  $\pm$   0.9 \\
\\                                                                                                                                                                                      
\multicolumn{8}{c}{\textbf{Giants}}\\                                                                                                                                                    
HD089025  &~    3.30  $\pm$   0.10 &~    3.39  $\pm$   0.06 &~    0.79  $\pm$   0.04 &~    4.23  $\pm$   0.11 &~   9.2  $\pm$   0.2   &~    5.8  $\pm$   0.1   &~    3.8   $\pm$   0.2   \\ 
HD027397  &~    3.58  $\pm$   0.14 &~    3.80  $\pm$   0.11 &~    0.29  $\pm$   0.04 &~    5.09  $\pm$   0.10 &~   7.7  $\pm$   0.3   &~    5.5  $\pm$   0.1   &~    2.7   $\pm$   0.2   \\ 
HD013174  &~    2.98  $\pm$   0.08 &~    3.16  $\pm$   0.06 &~    0.97  $\pm$   0.02 &~    4.28  $\pm$   0.09 &~   8.9  $\pm$   0.3   &~    5.0  $\pm$   0.1   &~    4.2   $\pm$   0.3   \\ 
 HD40535  &~    2.94  $\pm$   0.10 &~    3.20  $\pm$   0.06 &~    0.82  $\pm$   0.04 &~    4.26  $\pm$   0.06 &~   8.2  $\pm$   0.3   &~    4.2  $\pm$   0.1   &~    4.3   $\pm$   0.3   \\ 
HD017918  &~    2.05  $\pm$   0.06 &~    2.46  $\pm$   0.04 &~    1.12  $\pm$   0.04 &~    3.07  $\pm$   0.05 &~   8.0  $\pm$   0.4   &~    3.4  $\pm$   0.1   &~    4.9   $\pm$   0.3   \\ 
HD021770  &~    1.74  $\pm$   0.05 &~    2.27  $\pm$   0.02 &~    0.59  $\pm$   0.01 &~    3.14  $\pm$   0.03 &~   5.7  $\pm$   0.2   &~    2.2  $\pm$   0.1   &~    3.7   $\pm$   0.2   \\ 
HD075555  &~    1.77  $\pm$   0.08 &~    2.12  $\pm$   0.05 &~    1.20  $\pm$   0.04 &~    2.96  $\pm$   0.06 &~   7.5  $\pm$   0.4   &~    2.1  $\pm$   0.2   &~    5.5   $\pm$   0.3   \\ 
HD186155  &~    2.46  $\pm$   0.08 &~    3.05  $\pm$   0.04 &~    0.92  $\pm$   0.03 &~    3.54  $\pm$   0.11 &~   8.5  $\pm$   0.5   &~    3.1  $\pm$   0.2   &~    5.6   $\pm$   0.4   \\ 
HD218804  &~    1.14  $\pm$   0.05 &~    2.24  $\pm$   0.02 &~    0.63  $\pm$   0.01 &~    2.39  $\pm$   0.01 &~   5.9  $\pm$   0.2   &~    1.3  $\pm$   0.1   &~    4.7   $\pm$   0.2   \\ 
HD160365  &~    1.21  $\pm$   0.05 &~    1.99  $\pm$   0.03 &~    0.97  $\pm$   0.01 &~    2.50  $\pm$   0.03 &~   7.5  $\pm$   0.3   &~    2.2  $\pm$   0.1   &~    5.5   $\pm$   0.3   \\ 
HD011443  &~    1.46  $\pm$   0.05 &~    1.91  $\pm$   0.02 &~    0.86  $\pm$   0.02 &~    2.53  $\pm$   0.04 &~   6.5  $\pm$   0.3   &~    1.6  $\pm$   0.1   &~    5.0   $\pm$   0.3   \\ 
HD124850  &~    1.17  $\pm$   0.07 &~    1.67  $\pm$   0.04 &~    0.77  $\pm$   0.03 &~    2.14  $\pm$   0.01 &~   6.6  $\pm$   0.3   &~    1.5  $\pm$   0.1   &~    5.2   $\pm$   0.3   \\ 
HD220657  &~    0.98  $\pm$   0.06 &~    1.70  $\pm$   0.05 &~    0.69  $\pm$   0.02 &~    2.01  $\pm$   0.02 &~   7.8  $\pm$   0.3   &~    1.6  $\pm$   0.1   &~    6.3   $\pm$   0.3   \\ 
HD006903  &~    0.86  $\pm$   0.06 &~    1.54  $\pm$   0.06 &~    1.06  $\pm$   0.01 &~    1.63  $\pm$   0.02 &~   8.4  $\pm$   0.4   &~    1.5  $\pm$   0.2   &~    7.0   $\pm$   0.3   \\ 
HD219477  &~    0.52  $\pm$   0.09 &~    1.46  $\pm$   0.04 &~    0.76  $\pm$   0.02 &~    1.51  $\pm$   0.04 &~   9.4  $\pm$   0.4   &~    1.3  $\pm$   0.2   &~    8.2   $\pm$   0.4   \\ 
HD126868  &~    0.68  $\pm$   0.07 &~    1.38  $\pm$   0.02 &~    0.68  $\pm$   0.01 &~    1.76  $\pm$   0.03 &~   7.1  $\pm$   0.4   &~    0.8  $\pm$   0.2   &~    6.3   $\pm$   0.4   \\ 
HD088639  &~    0.36  $\pm$   0.08 &~    1.11  $\pm$   0.02 &~    0.48  $\pm$   0.01 &~    0.93  $\pm$   0.02 &~   7.2  $\pm$   0.4   &~    0.7  $\pm$   0.2   &~    6.5   $\pm$   0.4   \\ 
HD108477  &~    0.28  $\pm$   0.07 &~    1.43  $\pm$   0.04 &~    0.77  $\pm$   0.03 &~    1.16  $\pm$   0.02 &~   9.0  $\pm$   0.5   &~    1.1  $\pm$   0.2   &~    7.9   $\pm$   0.4   \\ 
HD018474  &~    0.32  $\pm$   0.06 &~    1.08  $\pm$   0.04 &~    0.45  $\pm$   0.01 &~    1.11  $\pm$   0.02 &~   8.1  $\pm$   0.4   &~    0.4  $\pm$   0.2   &~    7.7   $\pm$   0.4   \\ 
HD021018  &~    0.54  $\pm$   0.07 &~    1.18  $\pm$   0.04 &~    0.99  $\pm$   0.01 &~    1.71  $\pm$   0.04 &~   9.5  $\pm$   0.6   &~    0.7  $\pm$   0.3   &~    8.9   $\pm$   0.6   \\ 
HD010697  &~    0.33  $\pm$   0.06 &~    1.20  $\pm$   0.06 &~    0.77  $\pm$   0.04 &~    1.40  $\pm$   0.03 &~   6.8  $\pm$   0.5   &~    0.7  $\pm$   0.2   &~    6.2   $\pm$   0.4   \\ 
HD193896  &~    0.35  $\pm$   0.09 &~    1.21  $\pm$   0.07 &~    0.70  $\pm$   0.02 &~    1.41  $\pm$   0.03 &~   8.7  $\pm$   0.5   &~    0.9  $\pm$   0.2   &~    7.9   $\pm$   0.4   \\ 
HD182694  &~    0.17  $\pm$   0.09 &~    0.83  $\pm$   0.05 &~    0.66  $\pm$   0.01 &~    0.79  $\pm$   0.02 &~   8.5  $\pm$   0.6   &~    0.4  $\pm$   0.3   &~    8.1   $\pm$   0.5   \\ 
HD114946  &~    0.24  $\pm$   0.06 &~    0.83  $\pm$   0.03 &~    0.51  $\pm$   0.03 &~    0.62  $\pm$   0.03 &~   6.0  $\pm$   0.5   &~ $-$0.0  $\pm$   0.2   &~    6.0   $\pm$   0.5   \\ 
HD020618  &~    0.15  $\pm$   0.08 &~    0.70  $\pm$   0.04 &~    0.63  $\pm$   0.02 &~    1.11  $\pm$   0.03 &~   7.0  $\pm$   0.4   &~    0.7  $\pm$   0.2   &~    6.4   $\pm$   0.3   \\ 
HD104979  &~    0.23  $\pm$   0.09 &~    1.11  $\pm$   0.03 &~    0.81  $\pm$   0.02 &~    1.25  $\pm$   0.04 &~   7.4  $\pm$   0.4   &~    0.9  $\pm$   0.2   &~    6.5   $\pm$   0.4   \\ 
HD135722  &~    0.14  $\pm$   0.08 &~    1.00  $\pm$   0.05 &~    0.85  $\pm$   0.02 &~    0.70  $\pm$   0.03 &~   7.2  $\pm$   0.4   &~    0.5  $\pm$   0.2   &~    6.8   $\pm$   0.4   \\ 
HD094481  &~    0.23  $\pm$   0.08 &~    1.30  $\pm$   0.03 &~    0.73  $\pm$   0.01 &~    1.43  $\pm$   0.02 &~   8.4  $\pm$   0.4   &~    0.7  $\pm$   0.2   &~    7.7   $\pm$   0.4   \\ 
HD170820  &~    0.52  $\pm$   0.19 &~    1.55  $\pm$   0.03 &~    0.93  $\pm$   0.04 &~    1.85  $\pm$   0.04 &~  11.9  $\pm$   0.8   &~    1.3  $\pm$   0.3   &~   10.7   $\pm$   0.7   \\ 
HD222093  &~    0.27  $\pm$   0.09 &~    1.19  $\pm$   0.03 &~    0.42  $\pm$   0.02 &~    1.30  $\pm$   0.03 &~   7.8  $\pm$   0.4   &~    0.5  $\pm$   0.2   &~    7.4   $\pm$   0.4   \\ 
HD100006  &~    0.17  $\pm$   0.10 &~    0.73  $\pm$   0.06 &~    0.85  $\pm$   0.02 &~    0.91  $\pm$   0.03 &~   7.9  $\pm$   0.5   &~    0.7  $\pm$   0.2   &~    7.2   $\pm$   0.5   \\ 
HD036134  &~ $-$0.00  $\pm$   0.10 &~    0.89  $\pm$   0.03 &~    0.87  $\pm$   0.04 &~    0.72  $\pm$   0.05 &~   8.0  $\pm$   0.6   &~    0.1  $\pm$   0.2   &~    7.9   $\pm$   0.5   \\ 
HD025975  &~    0.24  $\pm$   0.10 &~    1.08  $\pm$   0.02 &~    0.92  $\pm$   0.02 &~    1.23  $\pm$   0.04 &~   7.6  $\pm$   0.5   &~    0.6  $\pm$   0.2   &~    7.0   $\pm$   0.4   \\ 
HD142091  &~    0.17  $\pm$   0.13 &~    1.04  $\pm$   0.05 &~    0.64  $\pm$   0.02 &~    1.24  $\pm$   0.03 &~   7.5  $\pm$   0.6   &~    0.6  $\pm$   0.3   &~    7.0   $\pm$   0.5   \\ 
HD165438  &~    0.08  $\pm$   0.12 &~    1.06  $\pm$   0.06 &~    0.76  $\pm$   0.01 &~    1.16  $\pm$   0.03 &~   7.6  $\pm$   0.6   &~    0.7  $\pm$   0.2   &~    6.9   $\pm$   0.5   \\ 
HD124897  &~ $-$0.01  $\pm$   0.10 &~    0.62  $\pm$   0.04 &~    0.74  $\pm$   0.01 &~    0.81  $\pm$   0.03 &~   7.6  $\pm$   0.5   &~    0.0  $\pm$   0.2   &~    7.6   $\pm$   0.4   \\ 
HD002901  &~    0.16  $\pm$   0.10 &~    1.05  $\pm$   0.02 &~    0.67  $\pm$   0.02 &~    0.86  $\pm$   0.04 &~   7.6  $\pm$   0.5   &~    0.5  $\pm$   0.2   &~    7.1   $\pm$   0.4   \\ 
HD132935  &~    0.04  $\pm$   0.10 &~    1.05  $\pm$   0.03 &~    0.69  $\pm$   0.04 &~    0.60  $\pm$   0.05 &~   8.6  $\pm$   0.4   &~    0.4  $\pm$   0.2   &~    8.2   $\pm$   0.4   \\ 
HD137759  &~ $-$0.00  $\pm$   0.13 &~    1.11  $\pm$   0.05 &~    0.83  $\pm$   0.03 &~    1.42  $\pm$   0.02 &~   8.4  $\pm$   0.7   &~    0.5  $\pm$   0.3   &~    8.0   $\pm$   0.6   \\ 
HD035620  &~    0.15  $\pm$   0.17 &~    1.24  $\pm$   0.07 &~    0.77  $\pm$   0.08 &~    1.95  $\pm$   0.03 &~   9.6  $\pm$   0.8   &~    1.0  $\pm$   0.4   &~    8.7   $\pm$   0.7   \\ 
HD178208  &~    0.04  $\pm$   0.18 &~    1.43  $\pm$   0.09 &~    0.88  $\pm$   0.05 &~    1.53  $\pm$   0.03 &~   9.6  $\pm$   0.7   &~    0.8  $\pm$   0.3   &~    8.8   $\pm$   0.6   \\
HD221246  &~    0.10  $\pm$   0.15 &~    1.60  $\pm$   0.02 &~    0.82  $\pm$   0.02 &~    1.71  $\pm$   0.03 &~  10.8  $\pm$   0.7   &~    1.0  $\pm$   0.3   &~    9.8   $\pm$   0.6   \\ 
HD114960  &~ $-$0.05  $\pm$   0.15 &~    1.08  $\pm$   0.08 &~    1.06  $\pm$   0.05 &~    1.18  $\pm$   0.03 &~   9.5  $\pm$   0.8   &~    0.8  $\pm$   0.3   &~    8.8   $\pm$   0.7   \\ 
HD099998  &~ $-$0.08  $\pm$   0.16 &~    1.02  $\pm$   0.06 &~    0.82  $\pm$   0.03 &~    0.80  $\pm$   0.02 &~   8.6  $\pm$   0.7   &~ $-$0.2  $\pm$   0.3   &~    8.8   $\pm$   0.7   \\ 
HD181596  &~    0.02  $\pm$   0.16 &~    1.22  $\pm$   0.04 &~    0.88  $\pm$   0.04 &~    1.24  $\pm$   0.04 &~  10.4  $\pm$   0.6   &~    0.7  $\pm$   0.2   &~    9.7   $\pm$   0.5   \\ 
HD120477  &~    0.12  $\pm$   0.16 &~    1.03  $\pm$   0.05 &~    0.87  $\pm$   0.03 &~    1.15  $\pm$   0.06 &~   9.4  $\pm$   0.7   &~    0.4  $\pm$   0.3   &~    9.0   $\pm$   0.6   \\ 
HD003346  &~ $-$0.02  $\pm$   0.19 &~    0.89  $\pm$   0.08 &~    0.76  $\pm$   0.01 &~    1.12  $\pm$   0.05 &~   9.8  $\pm$   0.5   &~    0.7  $\pm$   0.2   &~    9.2   $\pm$   0.5   \\ 
HD194193  &~    0.04  $\pm$   0.16 &~    1.07  $\pm$   0.06 &~    0.97  $\pm$   0.05 &~    0.96  $\pm$   0.10 &~   9.6  $\pm$   0.6   &~ $-$0.0  $\pm$   0.2   &~    9.7   $\pm$   0.5   \\ 
HD213893  &~    0.16  $\pm$   0.14 &~    0.93  $\pm$   0.03 &~    1.17  $\pm$   0.03 &~    0.81  $\pm$   0.03 &~   8.7  $\pm$   0.6   &~    0.2  $\pm$   0.3   &~    8.5   $\pm$   0.5   \\ 
HD204724  &~    0.47  $\pm$   0.18 &~    1.43  $\pm$   0.10 &~    1.10  $\pm$   0.08 &~    1.17  $\pm$   0.06 &~  10.8  $\pm$   0.8   &~    1.2  $\pm$   0.3   &~    9.7   $\pm$   0.7   \\ 
HD219734  &~    0.17  $\pm$   0.18 &~    1.62  $\pm$   0.07 &~    0.86  $\pm$   0.04 &~    1.25  $\pm$   0.06 &~  10.3  $\pm$   0.7   &~    0.7  $\pm$   0.3   &~    9.6   $\pm$   0.6   \\ 
HD120052  &~    0.29  $\pm$   0.15 &~    1.41  $\pm$   0.07 &~    0.85  $\pm$   0.04 &~    0.58  $\pm$   0.03 &~   9.0  $\pm$   0.4   &~    0.7  $\pm$   0.2   &~    8.4   $\pm$   0.4   \\ 
HD039045  &~    0.38  $\pm$   0.17 &~    1.06  $\pm$   0.04 &~    0.72  $\pm$   0.04 &~    0.90  $\pm$   0.03 &~   8.6  $\pm$   0.5   &~ $-$0.1  $\pm$   0.2   &~    8.7   $\pm$   0.5   \\ 
HD028487  &~    0.54  $\pm$   0.20 &~    1.34  $\pm$   0.05 &~    0.73  $\pm$   0.04 &~    1.37  $\pm$   0.04 &~   8.2  $\pm$   0.6   &~    0.8  $\pm$   0.3   &~    7.4   $\pm$   0.5   \\ 
HD214665  &~    1.17  $\pm$   0.25 &~    1.49  $\pm$   0.21 &~    0.75  $\pm$   0.06 &~    1.49  $\pm$   0.08 &~   9.2  $\pm$   0.8   &~    1.6  $\pm$   0.3   &~    7.7   $\pm$   0.7   \\ 
HD027598  &~    0.42  $\pm$   0.22 &~    1.59  $\pm$   0.10 &~    0.51  $\pm$   0.07 &~    0.56  $\pm$   0.06 &~   8.5  $\pm$   0.7   &~    0.8  $\pm$   0.3   &~    7.8   $\pm$   0.6   \\ 
HD004408  &~    0.36  $\pm$   0.23 &~    1.29  $\pm$   0.06 &~    1.00  $\pm$   0.04 &~    1.57  $\pm$   0.04 &~   9.7  $\pm$   0.7   &~    1.1  $\pm$   0.3   &~    8.7   $\pm$   0.6   \\ 
HD204585  &~    1.63  $\pm$   0.41 &~    1.42  $\pm$   0.10 &~    0.92  $\pm$   0.03 &~    1.61  $\pm$   0.07 &~   9.1  $\pm$   1.0   &~    2.2  $\pm$   0.4   &~    7.1   $\pm$   0.8   \\ 
HD014386  &~    1.87  $\pm$   1.18 &~ $-$0.61  $\pm$   0.16 &~ $-$0.76  $\pm$   0.11 &~    4.66  $\pm$   0.16 &~$-$6.1  $\pm$   7.7   &~ $-$1.9  $\pm$   4.2   &~ $-$4.3   $\pm$   4.4   \\ 
HD175865  &~    1.63  $\pm$   0.43 &~    1.07  $\pm$   0.10 &~    0.73  $\pm$   0.06 &~    1.63  $\pm$   0.07 &~   7.5  $\pm$   1.0   &~    1.3  $\pm$   0.4   &~    6.4   $\pm$   0.8   \\ 
HD094705  &~    1.71  $\pm$   0.59 &~    0.69  $\pm$   0.10 &~    0.47  $\pm$   0.06 &~    2.15  $\pm$   0.07 &~   4.6  $\pm$   1.3   &~    0.8  $\pm$   0.5   &~    3.8   $\pm$   1.0   \\ 
HD018191  &~    1.57  $\pm$   0.58 &~    0.79  $\pm$   0.14 &~    0.34  $\pm$   0.06 &~    2.28  $\pm$   0.06 &~   5.3  $\pm$   1.2   &~    1.0  $\pm$   0.5   &~    4.4   $\pm$   0.9   \\ 
HD196610  &~    2.88  $\pm$   0.76 &~    0.97  $\pm$   0.10 &~    0.32  $\pm$   0.06 &~    2.78  $\pm$   0.08 &~   3.0  $\pm$   2.2   &~    0.9  $\pm$   1.0   &~    2.2   $\pm$   1.6   \\ 
HD108849  &~    2.25  $\pm$   0.97 &~    0.43  $\pm$   0.12 &~ $-$0.52  $\pm$   0.08 &~    4.79  $\pm$   0.08 &~$-$1.7  $\pm$   4.7   &~ $-$0.4  $\pm$   2.4   &~ $-$1.4   $\pm$   2.9   \\ 
HD207076  &~    3.07  $\pm$   0.92 &~    0.40  $\pm$   0.11 &~    0.16  $\pm$   0.04 &~    3.46  $\pm$   0.07 &~   0.6  $\pm$   3.7   &~    0.2  $\pm$   1.8   &~    0.4   $\pm$   2.4   \\ 
\\
\multicolumn{8}{c}{\textbf{Dwarfs}}\\
HD108519  &~    3.63  $\pm$   0.13 &~    4.05  $\pm$   0.10 &~    0.74  $\pm$   0.05 &~    4.48  $\pm$   0.10   &~   7.1  $\pm$   0.3   &~   4.7  $\pm$   0.1   &~   2.7  $\pm$   0.2 \\ 
HD213135  &~    2.39  $\pm$   0.09 &~    3.02  $\pm$   0.05 &~    0.67  $\pm$   0.03 &~    3.56  $\pm$   0.05   &~   5.8  $\pm$   0.2   &~   2.7  $\pm$   0.1   &~   3.3  $\pm$   0.2 \\ 
HD113139  &~    2.48  $\pm$   0.08 &~    2.83  $\pm$   0.04 &~    0.69  $\pm$   0.02 &~    3.81  $\pm$   0.05   &~   6.1  $\pm$   0.2   &~   3.1  $\pm$   0.1   &~   3.2  $\pm$   0.2 \\ 
HD026015  &~    2.22  $\pm$   0.11 &~    2.75  $\pm$   0.07 &~    0.58  $\pm$   0.04 &~    3.90  $\pm$   0.04   &~   7.0  $\pm$   0.3   &~   3.3  $\pm$   0.1   &~   4.0  $\pm$   0.3 \\ 
HD016232  &~    1.08  $\pm$   0.05 &~    1.65  $\pm$   0.02 &~    0.79  $\pm$   0.02 &~    1.91  $\pm$   0.02   &~   6.0  $\pm$   0.4   &~   0.8  $\pm$   0.2   &~   5.2  $\pm$   0.4 \\ 
HD087822  &~    1.46  $\pm$   0.06 &~    2.11  $\pm$   0.05 &~    0.59  $\pm$   0.02 &~    2.83  $\pm$   0.05   &~   6.7  $\pm$   0.3   &~   2.0  $\pm$   0.1   &~   4.8  $\pm$   0.2 \\ 
HD027524  &~    1.38  $\pm$   0.05 &~    1.89  $\pm$   0.03 &~    0.83  $\pm$   0.02 &~    2.43  $\pm$   0.03   &~   6.4  $\pm$   0.4   &~   1.1  $\pm$   0.2   &~   5.4  $\pm$   0.4 \\ 
HD215648  &~    0.90  $\pm$   0.06 &~    1.69  $\pm$   0.02 &~    0.64  $\pm$   0.02 &~    1.82  $\pm$   0.02   &~   6.1  $\pm$   0.2   &~   1.3  $\pm$   0.1   &~   4.9  $\pm$   0.2 \\ 
HD126660  &~    1.06  $\pm$   0.04 &~    1.78  $\pm$   0.04 &~    0.61  $\pm$   0.02 &~    2.02  $\pm$   0.03   &~   5.8  $\pm$   0.4   &~   0.9  $\pm$   0.2   &~   5.0  $\pm$   0.4 \\ 
HD219623  &~    0.89  $\pm$   0.05 &~    2.09  $\pm$   0.03 &~    0.76  $\pm$   0.02 &~    2.05  $\pm$   0.03   &~   7.3  $\pm$   0.3   &~   1.2  $\pm$   0.1   &~   6.1  $\pm$   0.3 \\ 
HD165908  &~    0.56  $\pm$   0.04 &~    0.93  $\pm$   0.03 &~    0.44  $\pm$   0.01 &~    1.00  $\pm$   0.01   &~   5.0  $\pm$   0.4   &~   0.6  $\pm$   0.2   &~   4.5  $\pm$   0.4 \\ 
HD102870  &~    0.76  $\pm$   0.06 &~    1.51  $\pm$   0.03 &~    0.84  $\pm$   0.03 &~    1.86  $\pm$   0.02   &~   6.4  $\pm$   0.6   &~   0.7  $\pm$   0.2   &~   5.8  $\pm$   0.5 \\ 
HD027383  &~    0.93  $\pm$   0.07 &~    1.63  $\pm$   0.03 &~    0.49  $\pm$   0.03 &~    2.47  $\pm$   0.03   &~   7.0  $\pm$   0.3   &~   1.6  $\pm$   0.1   &~   5.5  $\pm$   0.3 \\ 
HD114710  &~    0.73  $\pm$   0.05 &~    1.17  $\pm$   0.03 &~    0.78  $\pm$   0.02 &~    1.44  $\pm$   0.03   &~   7.0  $\pm$   0.4   &~   0.6  $\pm$   0.2   &~   6.5  $\pm$   0.3 \\ 
HD176051  &~    0.40  $\pm$   0.09 &~    1.19  $\pm$   0.03 &~    0.74  $\pm$   0.01 &~    1.49  $\pm$   0.03   &~   6.0  $\pm$   0.7   &~$-$0.2  $\pm$   0.3   &~   6.2  $\pm$   0.6 \\ 
HD109358  &~    0.52  $\pm$   0.07 &~    1.19  $\pm$   0.02 &~    0.64  $\pm$   0.01 &~    1.37  $\pm$   0.01   &~   6.2  $\pm$   0.3   &~   0.7  $\pm$   0.1   &~   5.5  $\pm$   0.3 \\ 
HD095128  &~    0.55  $\pm$   0.06 &~    1.20  $\pm$   0.02 &~    0.57  $\pm$   0.01 &~    1.56  $\pm$   0.02   &~   6.9  $\pm$   0.4   &~   0.7  $\pm$   0.2   &~   6.3  $\pm$   0.4 \\ 
HD020619  &~    0.29  $\pm$   0.07 &~    0.89  $\pm$   0.02 &~    0.68  $\pm$   0.01 &~    0.72  $\pm$   0.02   &~   6.0  $\pm$   0.4   &~   0.1  $\pm$   0.2   &~   5.9  $\pm$   0.4 \\ 
HD010307  &~    0.42  $\pm$   0.07 &~    1.19  $\pm$   0.04 &~    0.79  $\pm$   0.01 &~    1.50  $\pm$   0.02   &~   6.5  $\pm$   0.4   &~   0.6  $\pm$   0.2   &~   5.9  $\pm$   0.4 \\ 
HD076151  &~    0.89  $\pm$   0.08 &~    1.27  $\pm$   0.02 &~    0.69  $\pm$   0.02 &~    1.26  $\pm$   0.02   &~   7.1  $\pm$   0.4   &~   0.6  $\pm$   0.2   &~   6.5  $\pm$   0.4 \\ 
HD214850  &~    0.31  $\pm$   0.06 &~    1.02  $\pm$   0.02 &~    0.61  $\pm$   0.01 &~    1.03  $\pm$   0.02   &~   6.7  $\pm$   0.4   &~   0.4  $\pm$   0.2   &~   6.3  $\pm$   0.3 \\ 
HD165185  &~    0.43  $\pm$   0.07 &~    1.18  $\pm$   0.03 &~    0.57  $\pm$   0.01 &~    1.13  $\pm$   0.02   &~   6.0  $\pm$   0.4   &~   0.3  $\pm$   0.2   &~   5.8  $\pm$   0.4 \\ 
HD115617  &~    0.23  $\pm$   0.07 &~    0.92  $\pm$   0.03 &~    0.65  $\pm$   0.01 &~    0.81  $\pm$   0.02   &~   6.9  $\pm$   0.4   &~   0.1  $\pm$   0.2   &~   6.8  $\pm$   0.3 \\ 
HD101501  &~    0.47  $\pm$   0.08 &~    0.87  $\pm$   0.02 &~    0.76  $\pm$   0.00 &~    1.32  $\pm$   0.03   &~   6.8  $\pm$   0.4   &~   0.7  $\pm$   0.2   &~   6.2  $\pm$   0.4 \\ 
HD075732  &~    0.14  $\pm$   0.08 &~    1.06  $\pm$   0.03 &~    1.04  $\pm$   0.03 &~    1.23  $\pm$   0.04   &~   7.7  $\pm$   0.6   &~   0.3  $\pm$   0.3   &~   7.4  $\pm$   0.6 \\ 
HD145675  &~ $-$0.03  $\pm$   0.10 &~    1.32  $\pm$   0.03 &~    0.91  $\pm$   0.01 &~    1.17  $\pm$   0.03   &~   7.0  $\pm$   0.7   &~$-$0.1  $\pm$   0.3   &~   7.1  $\pm$   0.7 \\ 
HD010476  &~    0.38  $\pm$   0.10 &~    1.28  $\pm$   0.03 &~    0.70  $\pm$   0.02 &~    0.80  $\pm$   0.04   &~   7.0  $\pm$   0.4   &~   0.5  $\pm$   0.2   &~   6.5  $\pm$   0.4 \\ 
HD003765  &~    0.03  $\pm$   0.12 &~    1.23  $\pm$   0.03 &~    0.63  $\pm$   0.01 &~    0.89  $\pm$   0.05   &~   6.7  $\pm$   0.6   &~$-$0.2  $\pm$   0.3   &~   6.9  $\pm$   0.6 \\ 
HD219134  &~    0.15  $\pm$   0.15 &~    1.27  $\pm$   0.02 &~    0.84  $\pm$   0.02 &~    0.70  $\pm$   0.03   &~   7.6  $\pm$   0.5   &~   0.8  $\pm$   0.2   &~   6.9  $\pm$   0.4 \\ 
HD045977  &~    0.10  $\pm$   0.20 &~    1.06  $\pm$   0.05 &~    0.56  $\pm$   0.02 &~    0.80  $\pm$   0.03   &~   7.4  $\pm$   0.6   &~   0.4  $\pm$   0.3   &~   7.0  $\pm$   0.6 \\ 
HD207991  &~    0.17  $\pm$   0.14 &~    1.28  $\pm$   0.07 &~    0.93  $\pm$   0.06 &~    1.10  $\pm$   0.04   &~   9.0  $\pm$   0.7   &~   0.6  $\pm$   0.3   &~   8.5  $\pm$   0.6 \\ 
HD036003  &~ $-$0.07  $\pm$   0.14 &~    0.95  $\pm$   0.05 &~    0.65  $\pm$   0.01 &~    0.43  $\pm$   0.02   &~   6.9  $\pm$   0.5   &~$-$0.0  $\pm$   0.2   &~   7.0  $\pm$   0.5 \\ 
HD201092  &~ $-$0.32  $\pm$   0.18 &~    0.56  $\pm$   0.01 &~    0.25  $\pm$   0.03 &~    0.09  $\pm$   0.03   &~   4.8  $\pm$   0.7   &~$-$1.1  $\pm$   0.3   &~   5.8  $\pm$   0.7 \\ 
HD237903  &~    0.08  $\pm$   0.17 &~    1.32  $\pm$   0.03 &~    0.70  $\pm$   0.02 &~    0.37  $\pm$   0.02   &~   6.9  $\pm$   0.4   &~   0.1  $\pm$   0.2   &~   6.8  $\pm$   0.4 \\ 
HD019305  &~ $-$0.05  $\pm$   0.18 &~    1.44  $\pm$   0.05 &~    0.69  $\pm$   0.02 &~    0.41  $\pm$   0.02   &~   6.5  $\pm$   0.5   &~   0.4  $\pm$   0.2   &~   6.1  $\pm$   0.4 \\ 
HD209290  &~    0.08  $\pm$   0.15 &~    1.35  $\pm$   0.04 &~    0.75  $\pm$   0.04 &~    0.12  $\pm$   0.04   &~   5.0  $\pm$   0.5   &~$-$0.4  $\pm$   0.2   &~   5.4  $\pm$   0.5 \\ 
HD036395  &~    0.22  $\pm$   0.18 &~    1.13  $\pm$   0.03 &~    0.76  $\pm$   0.05 &~    0.49  $\pm$   0.04   &~   5.2  $\pm$   0.5   &~   0.5  $\pm$   0.2   &~   4.8  $\pm$   0.5 \\ 
HD042581  &~    0.16  $\pm$   0.17 &~    1.14  $\pm$   0.02 &~    0.34  $\pm$   0.03 &~    0.37  $\pm$   0.03   &~   5.0  $\pm$   0.5   &~$-$0.1  $\pm$   0.2   &~   5.2  $\pm$   0.4 \\ 
   Gl806  &~    0.02  $\pm$   0.19 &~    0.17  $\pm$   0.08 &~    0.53  $\pm$   0.07 &~ $-$0.06  $\pm$   0.09   &~   3.7  $\pm$   0.6   &~$-$0.5  $\pm$   0.3   &~   4.1  $\pm$   0.6 \\ 
HD095735  &~    0.21  $\pm$   0.12 &~    0.82  $\pm$   0.03 &~    0.07  $\pm$   0.01 &~    0.43  $\pm$   0.02   &~   4.3  $\pm$   0.3   &~$-$0.3  $\pm$   0.1   &~   4.6  $\pm$   0.3 \\ 
   Gl381  &~    0.40  $\pm$   0.17 &~    0.81  $\pm$   0.06 &~    0.29  $\pm$   0.02 &~    1.04  $\pm$   0.06   &~   3.5  $\pm$   0.5   &~$-$0.2  $\pm$   0.2   &~   3.7  $\pm$   0.5 \\ 
   Gl581  &~    0.31  $\pm$   0.19 &~    1.05  $\pm$   0.07 &~    0.46  $\pm$   0.02 &~    0.78  $\pm$   0.04   &~   3.2  $\pm$   0.6   &~$-$0.4  $\pm$   0.2   &~   3.5  $\pm$   0.5 \\ 
   Gl213  &~    0.75  $\pm$   0.24 &~    0.61  $\pm$   0.04 &~    0.39  $\pm$   0.03 &~ $-$0.07  $\pm$   0.05   &~   1.7  $\pm$   0.8   &~$-$0.7  $\pm$   0.3   &~   2.4  $\pm$   0.7 \\ 
   Gl299  &~    0.62  $\pm$   0.24 &~    0.55  $\pm$   0.02 &~    0.22  $\pm$   0.01 &~    0.64  $\pm$   0.07   &~   2.6  $\pm$   0.9   &~$-$0.6  $\pm$   0.3   &~   3.1  $\pm$   0.7 \\ 
 Gl268AB  &~    0.74  $\pm$   0.28 &~    0.71  $\pm$   0.05 &~    0.53  $\pm$   0.03 &~    0.53  $\pm$   0.07   &~$-$0.0  $\pm$   1.4   &~$-$1.4  $\pm$   0.6   &~   1.2  $\pm$   1.2 \\ 
    Gl51  &~    1.10  $\pm$   0.37 &~    1.15  $\pm$   0.06 &~    0.37  $\pm$   0.03 &~    0.90  $\pm$   0.06   &~$-$2.1  $\pm$   2.2   &~$-$1.2  $\pm$   0.8   &~$-$1.0  $\pm$   1.8 \\ 
   Gl866  &~    1.59  $\pm$   0.42 &~    1.09  $\pm$   0.12 &~    0.46  $\pm$   0.03 &~    1.53  $\pm$   0.12   &~$-$1.3  $\pm$   2.8   &~$-$1.4  $\pm$   1.1   &~   0.0  $\pm$   2.3 \\ 
  GJ1111  &~    1.69  $\pm$   0.56 &~    0.87  $\pm$   0.23 &~    0.89  $\pm$   0.07 &~    1.28  $\pm$   0.10   &~$-$3.0  $\pm$   4.6   &~$-$3.9  $\pm$   1.8   &~   0.6  $\pm$   3.7 \\ 
  Gl644C  &~    1.97  $\pm$   0.64 &~    1.34  $\pm$   0.24 &~    0.66  $\pm$   0.09 &~    1.94  $\pm$   0.19   &~$-$4.0  $\pm$   5.6   &~$-$3.5  $\pm$   2.2   &~$-$0.7  $\pm$   4.5 \\ 
  Gl752B  &~    2.22  $\pm$   0.71 &~    1.38  $\pm$   0.27 &~    0.62  $\pm$   0.11 &~    2.86  $\pm$   0.23   &~$-$3.0  $\pm$   6.6   &~$-$3.3  $\pm$   2.7   &~   0.1  $\pm$   5.1 \\ 
LP412-31  &~    2.38  $\pm$   0.79 &~    1.22  $\pm$   0.18 &~    1.23  $\pm$   0.07 &~    2.41  $\pm$   0.18   &~$-$5.8  $\pm$   7.8   &~$-$5.5  $\pm$   3.1   &~$-$0.7  $\pm$   6.1 \\ 
 LHS2065  &~    2.42  $\pm$   0.69 &~    1.28  $\pm$   0.25 &~    1.27  $\pm$   0.11 &~    3.37  $\pm$   0.18   &~$-$3.0  $\pm$   7.1   &~$-$4.1  $\pm$   2.8   &~   0.9  $\pm$   5.7 \\ 
 LHS2924  &~    3.05  $\pm$   1.01 &~    0.81  $\pm$   0.36 &~    1.19  $\pm$   0.33 &~    2.02  $\pm$   0.21   &~$-$8.1  $\pm$   9.3   &~$-$3.8  $\pm$   3.9   &~$-$4.6  $\pm$   6.8 \\ 
LP944-20  &~    1.21  $\pm$   0.75 &~    1.31  $\pm$   0.32 &~    1.18  $\pm$   0.27 &~    2.47  $\pm$   0.29   &~$-$3.2  $\pm$   8.5   &~$-$3.6  $\pm$   3.6   &~   0.1  $\pm$   6.4 \\ 
BRIB0021  &~    3.39  $\pm$   0.53 &~    2.69  $\pm$   0.45 &~    1.01  $\pm$   0.31 &~    2.46  $\pm$   0.20   &~$-$19.5 $\pm$   8.3   &~$-$10.8 $\pm$   3.0   &~$-$9.5  $\pm$   7.0 \\ 
\hline
\end{longtable}
\end{center}

\begin{center}\small
\begin{longtable}{lrrrrrrrr}
\caption{EW of the $K$-band indices. Part 1.}
\label{tab:index_mis_K_1} \\

\hline
\hline
Star IDs  &  Fe1  &  Br$\delta$  &  Ca1  &  Fe23  &  Si  &  Ca2  &  Ca3  &  Ca4  \\
\hline                                                 
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
Star IDs  &  Fe1  &  Br$\delta$  &  Ca1  &  Fe23  &  Si  &  Ca2  &  Ca3  &  Ca4  \\
\hline                                                  
\endhead
\hline
\\
\multicolumn{9}{c}{\textbf{Supergiants}}\\
HD007927  &    0.30  $\pm$ 0.10  &    4.69  $\pm$ 0.20  &    0.48  $\pm$ 0.09  &    1.05  $\pm$ 0.14  &    1.17  $\pm$ 0.14  &    0.78  $\pm$ 0.05  &    0.87  $\pm$ 0.10  &    0.67  $\pm$ 0.07  \\
HD006130  &    0.60  $\pm$ 0.15  &    6.09  $\pm$ 0.30  &    0.81  $\pm$ 0.13  &    1.03  $\pm$ 0.21  &    1.35  $\pm$ 0.20  &    0.85  $\pm$ 0.08  &    0.82  $\pm$ 0.16  &    0.65  $\pm$ 0.11  \\
HD135153  &    2.03  $\pm$ 0.52  &    6.58  $\pm$ 1.04  &    1.18  $\pm$ 0.47  &    1.89  $\pm$ 0.76  &    1.05  $\pm$ 0.74  &    0.18  $\pm$ 0.28  & $-$0.09  $\pm$ 0.58  & $-$0.33  $\pm$ 0.42  \\
HD164136  &    0.67  $\pm$ 0.13  &    5.13  $\pm$ 0.25  &    0.80  $\pm$ 0.11  &    0.62  $\pm$ 0.18  &    0.69  $\pm$ 0.17  &    0.32  $\pm$ 0.06  &    0.15  $\pm$ 0.13  &    0.06  $\pm$ 0.10  \\
HD182835  &    1.12  $\pm$ 0.17  &    5.75  $\pm$ 0.33  &    0.72  $\pm$ 0.15  &    0.87  $\pm$ 0.24  &    0.59  $\pm$ 0.23  &    0.25  $\pm$ 0.09  & $-$0.13  $\pm$ 0.18  & $-$0.12  $\pm$ 0.13  \\
HD213306  &    1.99  $\pm$ 0.37  &    5.25  $\pm$ 0.74  &    1.86  $\pm$ 0.33  &    2.60  $\pm$ 0.53  &    1.93  $\pm$ 0.52  &    1.13  $\pm$ 0.20  &    1.05  $\pm$ 0.41  &    0.68  $\pm$ 0.29  \\
HD201078  &    0.77  $\pm$ 0.21  &    5.99  $\pm$ 0.42  &    1.27  $\pm$ 0.19  &    1.34  $\pm$ 0.30  &    1.42  $\pm$ 0.29  &    0.70  $\pm$ 0.11  &    0.69  $\pm$ 0.23  &    0.48  $\pm$ 0.16  \\
 HD51956  &    0.73  $\pm$ 0.08  &    3.75  $\pm$ 0.17  &    1.11  $\pm$ 0.07  &    1.06  $\pm$ 0.12  &    1.20  $\pm$ 0.12  &    1.06  $\pm$ 0.04  &    1.05  $\pm$ 0.09  &    0.82  $\pm$ 0.06  \\
HD185018  &    1.22  $\pm$ 0.17  &    4.13  $\pm$ 0.33  &    1.21  $\pm$ 0.15  &    1.18  $\pm$ 0.24  &    1.29  $\pm$ 0.23  &    1.12  $\pm$ 0.08  &    1.03  $\pm$ 0.18  &    1.00  $\pm$ 0.13  \\
HD216219  &    0.68  $\pm$ 0.25  &    5.04  $\pm$ 0.49  &    1.25  $\pm$ 0.22  &    2.10  $\pm$ 0.35  &    2.33  $\pm$ 0.34  &    1.38  $\pm$ 0.12  &    1.77  $\pm$ 0.26  &    1.46  $\pm$ 0.18  \\
HD074395  &    0.83  $\pm$ 0.09  &    3.94  $\pm$ 0.19  &    1.39  $\pm$ 0.08  &    0.76  $\pm$ 0.13  &    0.86  $\pm$ 0.13  &    0.86  $\pm$ 0.05  &    0.65  $\pm$ 0.10  &    0.66  $\pm$ 0.07  \\
HD042454  &    1.20  $\pm$ 0.43  &    3.70  $\pm$ 0.86  &    1.67  $\pm$ 0.39  &    2.26  $\pm$ 0.62  &    1.78  $\pm$ 0.61  &    1.42  $\pm$ 0.23  &    1.45  $\pm$ 0.47  &    1.08  $\pm$ 0.34  \\
HD202314  &    1.27  $\pm$ 0.23  &    2.83  $\pm$ 0.45  &    1.18  $\pm$ 0.20  &    0.63  $\pm$ 0.32  &    1.14  $\pm$ 0.31  &    1.33  $\pm$ 0.12  &    1.48  $\pm$ 0.24  &    1.28  $\pm$ 0.17  \\
HD003421  &    1.22  $\pm$ 0.18  &    3.25  $\pm$ 0.35  &    1.21  $\pm$ 0.16  &    1.08  $\pm$ 0.25  &    1.00  $\pm$ 0.24  &    0.85  $\pm$ 0.09  &    0.76  $\pm$ 0.19  &    0.58  $\pm$ 0.14  \\
HD192713  &    1.07  $\pm$ 0.12  &    2.80  $\pm$ 0.23  &    1.16  $\pm$ 0.10  &    0.56  $\pm$ 0.16  &    1.07  $\pm$ 0.16  &    1.17  $\pm$ 0.06  &    1.19  $\pm$ 0.12  &    1.14  $\pm$ 0.09  \\
HD176123  &    0.44  $\pm$ 0.12  &    2.74  $\pm$ 0.24  &    0.95  $\pm$ 0.10  &    0.90  $\pm$ 0.17  &    1.04  $\pm$ 0.16  &    0.89  $\pm$ 0.06  &    0.83  $\pm$ 0.13  &    0.78  $\pm$ 0.09  \\
HD179821  &    1.03  $\pm$ 0.26  &    5.02  $\pm$ 0.51  &    1.13  $\pm$ 0.23  &    3.06  $\pm$ 0.36  &    2.93  $\pm$ 0.35  &    2.41  $\pm$ 0.13  &    2.61  $\pm$ 0.27  &    2.07  $\pm$ 0.19  \\
HD190113  &    1.35  $\pm$ 0.11  &    3.29  $\pm$ 0.21  &    1.49  $\pm$ 0.09  &    1.35  $\pm$ 0.15  &    1.14  $\pm$ 0.15  &    1.40  $\pm$ 0.05  &    1.38  $\pm$ 0.11  &    1.26  $\pm$ 0.08  \\
HD161664  &    1.75  $\pm$ 0.32  &    4.21  $\pm$ 0.63  &    2.15  $\pm$ 0.28  &    2.53  $\pm$ 0.45  &    2.15  $\pm$ 0.44  &    1.88  $\pm$ 0.16  &    1.83  $\pm$ 0.34  &    1.59  $\pm$ 0.25  \\
HD058367  &    0.97  $\pm$ 0.11  &    2.83  $\pm$ 0.21  &    1.21  $\pm$ 0.09  &    1.07  $\pm$ 0.15  &    1.54  $\pm$ 0.14  &    1.32  $\pm$ 0.05  &    1.43  $\pm$ 0.11  &    1.26  $\pm$ 0.08  \\
HD025877  &    0.79  $\pm$ 0.21  &    3.65  $\pm$ 0.40  &    1.23  $\pm$ 0.18  &    1.75  $\pm$ 0.29  &    1.65  $\pm$ 0.28  &    1.38  $\pm$ 0.10  &    1.41  $\pm$ 0.21  &    1.26  $\pm$ 0.15  \\
HD208606  &    1.28  $\pm$ 0.33  &    4.00  $\pm$ 0.66  &    1.76  $\pm$ 0.29  &    2.95  $\pm$ 0.47  &    2.52  $\pm$ 0.46  &    2.14  $\pm$ 0.17  &    2.32  $\pm$ 0.36  &    1.82  $\pm$ 0.26  \\
HD122563  &    1.79  $\pm$ 0.29  &    3.11  $\pm$ 0.59  &    1.16  $\pm$ 0.26  &    2.93  $\pm$ 0.42  &    1.65  $\pm$ 0.41  &    1.14  $\pm$ 0.15  &    1.11  $\pm$ 0.32  &    0.65  $\pm$ 0.23  \\
HD165782  &    1.28  $\pm$ 0.27  &    4.19  $\pm$ 0.54  &    1.57  $\pm$ 0.24  &    0.98  $\pm$ 0.39  &    1.02  $\pm$ 0.38  &    1.21  $\pm$ 0.14  &    0.56  $\pm$ 0.29  &    0.22  $\pm$ 0.21  \\
HD044391  &    1.12  $\pm$ 0.10  &    2.45  $\pm$ 0.21  &    1.47  $\pm$ 0.09  &    1.01  $\pm$ 0.15  &    1.26  $\pm$ 0.14  &    1.43  $\pm$ 0.05  &    1.42  $\pm$ 0.11  &    1.25  $\pm$ 0.08  \\
HD179870  &    1.04  $\pm$ 0.43  &    3.76  $\pm$ 0.85  &    1.90  $\pm$ 0.38  &    3.76  $\pm$ 0.62  &    2.65  $\pm$ 0.61  &    2.01  $\pm$ 0.23  &    2.00  $\pm$ 0.48  &    1.57  $\pm$ 0.34  \\
HD164349  &    0.71  $\pm$ 0.30  &    2.14  $\pm$ 0.60  &    1.53  $\pm$ 0.27  &    1.99  $\pm$ 0.43  &    1.50  $\pm$ 0.42  &    1.55  $\pm$ 0.16  &    1.49  $\pm$ 0.32  &    1.27  $\pm$ 0.23  \\
HD091810  &    0.82  $\pm$ 0.11  &    3.53  $\pm$ 0.23  &    1.59  $\pm$ 0.10  &    1.15  $\pm$ 0.16  &    1.61  $\pm$ 0.16  &    1.73  $\pm$ 0.06  &    1.36  $\pm$ 0.12  &    1.38  $\pm$ 0.09  \\
HD212466  &    1.99  $\pm$ 0.37  &    5.06  $\pm$ 0.74  &    2.14  $\pm$ 0.33  &    2.56  $\pm$ 0.54  &    1.11  $\pm$ 0.53  &    1.20  $\pm$ 0.20  &    1.01  $\pm$ 0.41  &    0.25  $\pm$ 0.30  \\
HD023082  &    1.77  $\pm$ 0.28  &    2.89  $\pm$ 0.56  &    1.50  $\pm$ 0.25  &    3.00  $\pm$ 0.40  &    2.10  $\pm$ 0.39  &    2.22  $\pm$ 0.15  &    2.28  $\pm$ 0.30  &    1.62  $\pm$ 0.22  \\
HD063302  &    1.64  $\pm$ 0.25  &    3.86  $\pm$ 0.49  &    2.04  $\pm$ 0.22  &    2.10  $\pm$ 0.35  &    1.59  $\pm$ 0.35  &    1.96  $\pm$ 0.13  &    1.86  $\pm$ 0.27  &    1.60  $\pm$ 0.19  \\
HD187238  &    1.81  $\pm$ 0.19  &    3.23  $\pm$ 0.38  &    2.21  $\pm$ 0.17  &    2.21  $\pm$ 0.27  &    1.95  $\pm$ 0.27  &    2.17  $\pm$ 0.10  &    2.12  $\pm$ 0.21  &    1.68  $\pm$ 0.15  \\
HD185622  &    1.90  $\pm$ 0.21  &    3.21  $\pm$ 0.42  &    2.34  $\pm$ 0.18  &    2.17  $\pm$ 0.30  &    1.85  $\pm$ 0.29  &    2.24  $\pm$ 0.11  &    2.00  $\pm$ 0.23  &    1.53  $\pm$ 0.16  \\
HD201065  &    1.66  $\pm$ 0.20  &    2.68  $\pm$ 0.39  &    1.58  $\pm$ 0.17  &    2.18  $\pm$ 0.28  &    2.12  $\pm$ 0.27  &    2.52  $\pm$ 0.10  &    2.55  $\pm$ 0.21  &    2.04  $\pm$ 0.15  \\
HD207991  &    1.14  $\pm$ 0.12  &    2.85  $\pm$ 0.23  &    1.89  $\pm$ 0.10  &    1.92  $\pm$ 0.16  &    1.56  $\pm$ 0.16  &    2.02  $\pm$ 0.06  &    1.35  $\pm$ 0.12  &    1.52  $\pm$ 0.09  \\
HD216946  &    2.12  $\pm$ 0.19  &    2.51  $\pm$ 0.39  &    1.57  $\pm$ 0.17  &    1.41  $\pm$ 0.28  &    1.44  $\pm$ 0.27  &    2.09  $\pm$ 0.10  &    1.84  $\pm$ 0.21  &    1.33  $\pm$ 0.15  \\
HD236697  &    1.94  $\pm$ 0.39  &    3.91  $\pm$ 0.79  &    2.06  $\pm$ 0.35  &    3.71  $\pm$ 0.57  &    2.08  $\pm$ 0.57  &    2.28  $\pm$ 0.21  &    2.05  $\pm$ 0.44  &    1.32  $\pm$ 0.32  \\
HD181475  &    2.27  $\pm$ 0.41  &    3.65  $\pm$ 0.82  &    2.27  $\pm$ 0.36  &    3.58  $\pm$ 0.58  &    2.61  $\pm$ 0.57  &    2.63  $\pm$ 0.21  &    2.22  $\pm$ 0.44  &    2.09  $\pm$ 0.32  \\
HD014404  &    1.20  $\pm$ 0.20  &    3.32  $\pm$ 0.39  &    1.18  $\pm$ 0.17  &    3.03  $\pm$ 0.28  &    2.22  $\pm$ 0.27  &    2.26  $\pm$ 0.10  &    2.32  $\pm$ 0.21  &    1.86  $\pm$ 0.15  \\
HD039801  &    2.97  $\pm$ 0.19  &    4.04  $\pm$ 0.39  &    2.39  $\pm$ 0.17  &    3.60  $\pm$ 0.28  &    2.70  $\pm$ 0.27  &    2.61  $\pm$ 0.10  &    2.34  $\pm$ 0.21  &    1.88  $\pm$ 0.15  \\
HD035601  &    2.49  $\pm$ 0.35  &    4.47  $\pm$ 0.71  &    2.10  $\pm$ 0.31  &    4.13  $\pm$ 0.50  &    3.38  $\pm$ 0.50  &    3.31  $\pm$ 0.19  &    3.63  $\pm$ 0.38  &    2.74  $\pm$ 0.27  \\
HD206936  &    2.59  $\pm$ 0.69  &    5.25  $\pm$ 1.40  &    3.43  $\pm$ 0.62  &    6.41  $\pm$ 1.01  &    3.99  $\pm$ 1.01  &    3.26  $\pm$ 0.38  &    3.55  $\pm$ 0.78  &    2.70  $\pm$ 0.57  \\
HD010465  &    1.89  $\pm$ 0.32  &    5.27  $\pm$ 0.64  &    2.74  $\pm$ 0.28  &    5.27  $\pm$ 0.45  &    3.76  $\pm$ 0.45  &    3.61  $\pm$ 0.17  &    3.91  $\pm$ 0.34  &    2.88  $\pm$ 0.25  \\
HD023475  &    2.59  $\pm$ 0.62  &    4.42  $\pm$ 1.26  &    3.29  $\pm$ 0.56  &    4.87  $\pm$ 0.91  &    3.54  $\pm$ 0.90  &    3.39  $\pm$ 0.34  &    3.13  $\pm$ 0.70  &    2.32  $\pm$ 0.51  \\
HD040239  &    1.60  $\pm$ 0.11  &    3.23  $\pm$ 0.22  &    2.47  $\pm$ 0.10  &    2.49  $\pm$ 0.16  &    2.20  $\pm$ 0.15  &    2.82  $\pm$ 0.06  &    2.30  $\pm$ 0.12  &    1.94  $\pm$ 0.08  \\
   RWCyg  &    1.92  $\pm$ 0.25  &    3.66  $\pm$ 0.50  &    1.68  $\pm$ 0.22  &    3.80  $\pm$ 0.35  &    3.06  $\pm$ 0.35  &    2.91  $\pm$ 0.13  &    2.71  $\pm$ 0.27  &    1.79  $\pm$ 0.20  \\
HD019058  &    2.96  $\pm$ 0.23  &    3.20  $\pm$ 0.46  &    1.99  $\pm$ 0.20  &    2.62  $\pm$ 0.32  &    1.02  $\pm$ 0.32  &    2.09  $\pm$ 0.12  &    0.59  $\pm$ 0.24  &    1.16  $\pm$ 0.17  \\
HD156014  &    2.62  $\pm$ 0.23  &    3.02  $\pm$ 0.48  &    1.64  $\pm$ 0.21  &    3.02  $\pm$ 0.34  &    1.85  $\pm$ 0.34  &    2.54  $\pm$ 0.12  &    1.80  $\pm$ 0.26  &    1.50  $\pm$ 0.19  \\
\\
\multicolumn{9}{c}{\textbf{Giants}}\\
HD089025  &    0.32  $\pm$ 0.05  &    6.20  $\pm$ 0.10  &    0.88  $\pm$ 0.04  &    0.77  $\pm$ 0.07  &    0.92  $\pm$ 0.07  &    0.61  $\pm$ 0.03  &    0.54  $\pm$ 0.05  &    0.43  $\pm$ 0.04  \\
HD027397  &    0.84  $\pm$ 0.25  &    6.22  $\pm$ 0.49  &    0.95  $\pm$ 0.22  &    0.79  $\pm$ 0.35  &    0.44  $\pm$ 0.34  &    0.25  $\pm$ 0.13  &    0.12  $\pm$ 0.26  &    0.05  $\pm$ 0.19  \\
HD013174  &    0.98  $\pm$ 0.17  &    6.39  $\pm$ 0.33  &    1.13  $\pm$ 0.15  &    1.11  $\pm$ 0.24  &    0.99  $\pm$ 0.23  &    0.56  $\pm$ 0.09  &    0.43  $\pm$ 0.18  &    0.29  $\pm$ 0.13  \\
 HD40535  &    0.33  $\pm$ 0.05  &    6.03  $\pm$ 0.11  &    0.87  $\pm$ 0.05  &    0.39  $\pm$ 0.08  &    0.75  $\pm$ 0.07  &    0.62  $\pm$ 0.03  &    0.54  $\pm$ 0.06  &    0.48  $\pm$ 0.04  \\
HD017918  &    0.51  $\pm$ 0.05  &    5.36  $\pm$ 0.10  &    0.80  $\pm$ 0.05  &    0.53  $\pm$ 0.07  &    0.72  $\pm$ 0.07  &    0.51  $\pm$ 0.03  &    0.46  $\pm$ 0.05  &    0.34  $\pm$ 0.04  \\
HD021770  &    0.38  $\pm$ 0.16  &    4.95  $\pm$ 0.32  &    0.60  $\pm$ 0.14  &    0.27  $\pm$ 0.23  &    0.23  $\pm$ 0.22  & $-$0.00  $\pm$ 0.08  & $-$0.17  $\pm$ 0.17  & $-$0.22  $\pm$ 0.12  \\
HD075555  &    0.41  $\pm$ 0.19  &    5.48  $\pm$ 0.38  &    0.91  $\pm$ 0.17  &    0.63  $\pm$ 0.27  &    0.40  $\pm$ 0.27  &    0.14  $\pm$ 0.10  & $-$0.16  $\pm$ 0.21  & $-$0.16  $\pm$ 0.15  \\
HD186155  &    0.93  $\pm$ 0.20  &    6.05  $\pm$ 0.39  &    0.92  $\pm$ 0.17  &    0.47  $\pm$ 0.28  &    0.49  $\pm$ 0.27  &    0.11  $\pm$ 0.10  & $-$0.05  $\pm$ 0.21  & $-$0.09  $\pm$ 0.15  \\
HD218804  &    0.04  $\pm$ 0.22  &    5.88  $\pm$ 0.43  &    1.71  $\pm$ 0.19  &    2.52  $\pm$ 0.31  &    2.50  $\pm$ 0.30  &    2.19  $\pm$ 0.11  &    2.41  $\pm$ 0.23  &    1.68  $\pm$ 0.17  \\
HD160365  &    0.52  $\pm$ 0.06  &    4.55  $\pm$ 0.12  &    0.70  $\pm$ 0.05  &    0.19  $\pm$ 0.08  &    0.56  $\pm$ 0.08  &    0.47  $\pm$ 0.03  &    0.34  $\pm$ 0.06  &    0.35  $\pm$ 0.04  \\
HD011443  &    0.69  $\pm$ 0.19  &    4.84  $\pm$ 0.38  &    0.75  $\pm$ 0.17  &    0.56  $\pm$ 0.27  &    0.77  $\pm$ 0.26  &    0.43  $\pm$ 0.10  &    0.32  $\pm$ 0.20  &    0.26  $\pm$ 0.14  \\
HD124850  &    0.57  $\pm$ 0.18  &    4.23  $\pm$ 0.36  &    0.69  $\pm$ 0.16  &    0.03  $\pm$ 0.26  & $-$0.07  $\pm$ 0.25  & $-$0.34  $\pm$ 0.09  & $-$0.77  $\pm$ 0.20  & $-$0.71  $\pm$ 0.14  \\
HD220657  &    0.59  $\pm$ 0.16  &    5.23  $\pm$ 0.31  &    1.18  $\pm$ 0.14  &    1.75  $\pm$ 0.22  &    2.13  $\pm$ 0.22  &    1.40  $\pm$ 0.08  &    1.81  $\pm$ 0.16  &    1.63  $\pm$ 0.12  \\
HD006903  &    0.59  $\pm$ 0.15  &    4.03  $\pm$ 0.30  &    0.89  $\pm$ 0.13  &    1.02  $\pm$ 0.21  &    1.24  $\pm$ 0.21  &    0.73  $\pm$ 0.08  &    0.79  $\pm$ 0.16  &    0.71  $\pm$ 0.11  \\
HD219477  &    0.61  $\pm$ 0.11  &    3.64  $\pm$ 0.22  &    1.10  $\pm$ 0.10  &    0.65  $\pm$ 0.16  &    0.85  $\pm$ 0.15  &    0.38  $\pm$ 0.06  &    0.28  $\pm$ 0.12  &    0.28  $\pm$ 0.09  \\
HD126868  &    1.04  $\pm$ 0.27  &    3.78  $\pm$ 0.53  &    1.00  $\pm$ 0.24  &    0.51  $\pm$ 0.38  &    0.56  $\pm$ 0.37  &    0.14  $\pm$ 0.14  & $-$0.10  $\pm$ 0.29  & $-$0.06  $\pm$ 0.21  \\
HD088639  &    0.56  $\pm$ 0.07  &    3.58  $\pm$ 0.14  &    1.12  $\pm$ 0.06  &    0.72  $\pm$ 0.10  &    0.97  $\pm$ 0.10  &    0.93  $\pm$ 0.04  &    0.73  $\pm$ 0.07  &    0.82  $\pm$ 0.05  \\
HD108477  &    0.17  $\pm$ 0.07  &    2.77  $\pm$ 0.14  &    0.92  $\pm$ 0.06  &    1.49  $\pm$ 0.10  &    1.52  $\pm$ 0.09  &    1.21  $\pm$ 0.03  &    1.37  $\pm$ 0.07  &    1.13  $\pm$ 0.05  \\
HD018474  &    0.80  $\pm$ 0.20  &    2.92  $\pm$ 0.39  &    1.20  $\pm$ 0.17  &    0.57  $\pm$ 0.28  &    0.36  $\pm$ 0.27  &    0.41  $\pm$ 0.10  &    0.05  $\pm$ 0.21  &    0.05  $\pm$ 0.15  \\
HD021018  &    0.64  $\pm$ 0.14  &    3.12  $\pm$ 0.28  &    1.12  $\pm$ 0.12  &    0.84  $\pm$ 0.20  &    0.92  $\pm$ 0.19  &    0.85  $\pm$ 0.07  &    0.68  $\pm$ 0.15  &    0.73  $\pm$ 0.11  \\
HD010697  &    0.43  $\pm$ 0.36  &    4.92  $\pm$ 0.72  &    1.79  $\pm$ 0.32  &    2.92  $\pm$ 0.52  &    2.83  $\pm$ 0.51  &    1.75  $\pm$ 0.19  &    1.88  $\pm$ 0.39  &    1.46  $\pm$ 0.28  \\
HD193896  &    0.42  $\pm$ 0.09  &    3.60  $\pm$ 0.18  &    1.51  $\pm$ 0.08  &    1.44  $\pm$ 0.13  &    1.62  $\pm$ 0.13  &    1.32  $\pm$ 0.05  &    1.43  $\pm$ 0.10  &    1.28  $\pm$ 0.07  \\
HD182694  &    1.13  $\pm$ 0.24  &    3.82  $\pm$ 0.48  &    1.49  $\pm$ 0.21  &    1.67  $\pm$ 0.34  &    1.69  $\pm$ 0.33  &    1.37  $\pm$ 0.12  &    1.23  $\pm$ 0.25  &    1.12  $\pm$ 0.18  \\
HD114946  &    0.68  $\pm$ 0.13  &    2.26  $\pm$ 0.26  &    0.50  $\pm$ 0.12  &    0.27  $\pm$ 0.19  &    0.26  $\pm$ 0.18  &    0.31  $\pm$ 0.07  &    0.02  $\pm$ 0.14  & $-$0.08  $\pm$ 0.10  \\
HD020618  &    0.69  $\pm$ 0.18  &    2.70  $\pm$ 0.36  &    0.85  $\pm$ 0.16  &    1.21  $\pm$ 0.25  &    1.46  $\pm$ 0.24  &    1.35  $\pm$ 0.09  &    1.46  $\pm$ 0.19  &    1.18  $\pm$ 0.13  \\
HD104979  &    1.88  $\pm$ 0.47  &    3.21  $\pm$ 0.93  &    1.36  $\pm$ 0.42  &    1.71  $\pm$ 0.67  &    1.04  $\pm$ 0.66  &    0.67  $\pm$ 0.24  &    0.41  $\pm$ 0.51  &    0.15  $\pm$ 0.37  \\
HD135722  &    0.99  $\pm$ 0.22  &    3.20  $\pm$ 0.44  &    1.46  $\pm$ 0.19  &    1.48  $\pm$ 0.31  &    1.54  $\pm$ 0.30  &    1.22  $\pm$ 0.11  &    1.23  $\pm$ 0.23  &    1.00  $\pm$ 0.17  \\
HD094481  &    1.00  $\pm$ 0.12  &    2.86  $\pm$ 0.24  &    1.08  $\pm$ 0.11  &    1.01  $\pm$ 0.17  &    1.04  $\pm$ 0.17  &    0.79  $\pm$ 0.06  &    0.72  $\pm$ 0.13  &    0.63  $\pm$ 0.09  \\
HD170820  &    1.48  $\pm$ 0.26  &    3.64  $\pm$ 0.52  &    1.72  $\pm$ 0.23  &    2.44  $\pm$ 0.37  &    2.30  $\pm$ 0.36  &    1.87  $\pm$ 0.13  &    2.08  $\pm$ 0.28  &    1.87  $\pm$ 0.20  \\
HD222093  &    0.85  $\pm$ 0.09  &    3.00  $\pm$ 0.18  &    1.24  $\pm$ 0.08  &    1.24  $\pm$ 0.13  &    1.55  $\pm$ 0.12  &    1.55  $\pm$ 0.04  &    1.59  $\pm$ 0.09  &    1.32  $\pm$ 0.07  \\
HD100006  &    0.60  $\pm$ 0.10  &    2.96  $\pm$ 0.20  &    1.16  $\pm$ 0.09  &    0.84  $\pm$ 0.14  &    1.17  $\pm$ 0.14  &    1.01  $\pm$ 0.05  &    0.74  $\pm$ 0.11  &    0.82  $\pm$ 0.08  \\
HD036134  &    1.15  $\pm$ 0.16  &    2.76  $\pm$ 0.31  &    1.08  $\pm$ 0.14  &    0.73  $\pm$ 0.22  &    0.52  $\pm$ 0.22  &    0.89  $\pm$ 0.08  &    0.46  $\pm$ 0.17  &    0.41  $\pm$ 0.12  \\
HD025975  &    0.72  $\pm$ 0.10  &    2.83  $\pm$ 0.20  &    0.98  $\pm$ 0.09  &    0.95  $\pm$ 0.14  &    1.31  $\pm$ 0.14  &    1.31  $\pm$ 0.05  &    1.12  $\pm$ 0.10  &    0.90  $\pm$ 0.07  \\
HD142091  &    0.98  $\pm$ 0.26  &    3.30  $\pm$ 0.51  &    1.31  $\pm$ 0.23  &    1.19  $\pm$ 0.37  &    1.15  $\pm$ 0.36  &    1.08  $\pm$ 0.13  &    0.73  $\pm$ 0.27  &    0.46  $\pm$ 0.20  \\
HD165438  &    0.09  $\pm$ 0.26  &    3.35  $\pm$ 0.51  &    1.15  $\pm$ 0.23  &    1.62  $\pm$ 0.36  &    2.16  $\pm$ 0.35  &    1.71  $\pm$ 0.13  &    1.84  $\pm$ 0.27  &    1.40  $\pm$ 0.19  \\
HD124897  &    0.47  $\pm$ 0.07  &    2.27  $\pm$ 0.13  &    1.42  $\pm$ 0.06  &    1.13  $\pm$ 0.09  &    1.03  $\pm$ 0.09  &    1.17  $\pm$ 0.03  &    0.82  $\pm$ 0.07  &    0.71  $\pm$ 0.05  \\
HD002901  &    2.31  $\pm$ 0.16  &    1.81  $\pm$ 0.33  &    1.40  $\pm$ 0.15  &    0.66  $\pm$ 0.24  &    0.16  $\pm$ 0.23  &    0.87  $\pm$ 0.08  &    0.29  $\pm$ 0.18  &    0.17  $\pm$ 0.13  \\
HD132935  &    0.93  $\pm$ 0.14  &    2.99  $\pm$ 0.27  &    1.94  $\pm$ 0.12  &    1.82  $\pm$ 0.19  &    1.84  $\pm$ 0.19  &    2.09  $\pm$ 0.07  &    2.05  $\pm$ 0.14  &    1.73  $\pm$ 0.10  \\
HD137759  &    1.35  $\pm$ 0.24  &    2.82  $\pm$ 0.48  &    1.22  $\pm$ 0.21  &    1.39  $\pm$ 0.34  &    1.67  $\pm$ 0.33  &    1.87  $\pm$ 0.12  &    1.63  $\pm$ 0.25  &    1.33  $\pm$ 0.18  \\
HD035620  &    2.01  $\pm$ 0.21  &    4.09  $\pm$ 0.42  &    2.40  $\pm$ 0.18  &    3.10  $\pm$ 0.30  &    2.79  $\pm$ 0.29  &    2.84  $\pm$ 0.11  &    2.68  $\pm$ 0.22  &    2.33  $\pm$ 0.16  \\
HD178208  &    1.74  $\pm$ 0.18  &    2.76  $\pm$ 0.36  &    1.88  $\pm$ 0.16  &    1.97  $\pm$ 0.25  &    2.43  $\pm$ 0.25  &    2.50  $\pm$ 0.09  &    2.46  $\pm$ 0.19  &    1.96  $\pm$ 0.14  \\
HD221246  &    1.22  $\pm$ 0.09  &    2.46  $\pm$ 0.17  &    1.89  $\pm$ 0.07  &    1.25  $\pm$ 0.12  &    1.70  $\pm$ 0.12  &    2.13  $\pm$ 0.04  &    1.99  $\pm$ 0.09  &    1.65  $\pm$ 0.06  \\
HD114960  &    2.08  $\pm$ 0.17  &    2.14  $\pm$ 0.34  &    0.99  $\pm$ 0.15  &    0.61  $\pm$ 0.25  &    0.86  $\pm$ 0.24  &    1.85  $\pm$ 0.09  &    1.25  $\pm$ 0.18  &    0.86  $\pm$ 0.13  \\
HD099998  &    1.87  $\pm$ 0.13  &    2.49  $\pm$ 0.27  &    1.66  $\pm$ 0.12  &    1.91  $\pm$ 0.19  &    0.92  $\pm$ 0.19  &    1.68  $\pm$ 0.07  &    1.16  $\pm$ 0.14  &    0.97  $\pm$ 0.10  \\
HD181596  &    0.59  $\pm$ 0.17  &    3.39  $\pm$ 0.33  &    1.71  $\pm$ 0.15  &    2.96  $\pm$ 0.24  &    2.29  $\pm$ 0.23  &    2.53  $\pm$ 0.09  &    2.47  $\pm$ 0.18  &    1.80  $\pm$ 0.13  \\
HD120477  &    2.04  $\pm$ 0.20  &    3.03  $\pm$ 0.40  &    1.98  $\pm$ 0.18  &    1.66  $\pm$ 0.29  &    1.18  $\pm$ 0.28  &    1.89  $\pm$ 0.10  &    1.14  $\pm$ 0.22  &    0.77  $\pm$ 0.16  \\
HD003346  &    0.98  $\pm$ 0.16  &    2.65  $\pm$ 0.32  &    1.16  $\pm$ 0.14  &    1.73  $\pm$ 0.22  &    1.14  $\pm$ 0.22  &    1.61  $\pm$ 0.08  &    1.38  $\pm$ 0.16  &    1.02  $\pm$ 0.12  \\
HD194193  &    1.26  $\pm$ 0.17  &    3.00  $\pm$ 0.33  &    2.20  $\pm$ 0.15  &    2.40  $\pm$ 0.24  &    1.92  $\pm$ 0.23  &    2.40  $\pm$ 0.09  &    1.94  $\pm$ 0.18  &    1.68  $\pm$ 0.13  \\
HD213893  &    0.79  $\pm$ 0.08  &    3.25  $\pm$ 0.17  &    1.79  $\pm$ 0.07  &    1.97  $\pm$ 0.12  &    1.42  $\pm$ 0.11  &    2.10  $\pm$ 0.04  &    1.86  $\pm$ 0.09  &    1.49  $\pm$ 0.06  \\
HD204724  &    2.21  $\pm$ 0.22  &    2.93  $\pm$ 0.45  &    1.85  $\pm$ 0.20  &    1.53  $\pm$ 0.32  &    1.74  $\pm$ 0.31  &    2.64  $\pm$ 0.12  &    2.07  $\pm$ 0.24  &    1.58  $\pm$ 0.17  \\
HD219734  &    2.29  $\pm$ 0.21  &    3.05  $\pm$ 0.43  &    2.28  $\pm$ 0.19  &    2.24  $\pm$ 0.30  &    1.71  $\pm$ 0.29  &    2.41  $\pm$ 0.11  &    1.98  $\pm$ 0.23  &    1.55  $\pm$ 0.16  \\
HD120052  &    0.71  $\pm$ 0.31  &    2.67  $\pm$ 0.62  &    2.58  $\pm$ 0.27  &    2.70  $\pm$ 0.44  &    1.92  $\pm$ 0.43  &    2.51  $\pm$ 0.16  &    1.79  $\pm$ 0.33  &    1.67  $\pm$ 0.24  \\
HD039045  &    2.58  $\pm$ 0.25  &    3.11  $\pm$ 0.50  &    1.73  $\pm$ 0.22  &    2.58  $\pm$ 0.36  &    2.03  $\pm$ 0.35  &    2.84  $\pm$ 0.13  &    2.37  $\pm$ 0.27  &    1.76  $\pm$ 0.19  \\
HD028487  &    2.39  $\pm$ 0.17  &    2.60  $\pm$ 0.34  &    1.99  $\pm$ 0.15  &    3.05  $\pm$ 0.24  &    1.60  $\pm$ 0.24  &    2.13  $\pm$ 0.09  &    1.23  $\pm$ 0.18  &    1.22  $\pm$ 0.13  \\
HD028487  &    2.39  $\pm$ 0.17  &    2.59  $\pm$ 0.34  &    1.98  $\pm$ 0.15  &    3.04  $\pm$ 0.24  &    1.60  $\pm$ 0.24  &    2.13  $\pm$ 0.09  &    1.22  $\pm$ 0.18  &    1.22  $\pm$ 0.13  \\
HD214665  &    3.07  $\pm$ 0.56  &    4.32  $\pm$ 1.14  &    2.99  $\pm$ 0.51  &    4.16  $\pm$ 0.82  &    2.26  $\pm$ 0.81  &    1.98  $\pm$ 0.30  &    1.06  $\pm$ 0.63  &    0.87  $\pm$ 0.46  \\
HD027598  &    3.13  $\pm$ 0.26  &    2.37  $\pm$ 0.53  &    1.52  $\pm$ 0.24  &    1.50  $\pm$ 0.38  &    0.68  $\pm$ 0.37  &    1.89  $\pm$ 0.14  &    0.90  $\pm$ 0.28  &    0.65  $\pm$ 0.20  \\
HD004408  &    2.43  $\pm$ 0.21  &    2.48  $\pm$ 0.41  &    1.76  $\pm$ 0.18  &    1.18  $\pm$ 0.30  &    0.54  $\pm$ 0.29  &    1.55  $\pm$ 0.11  &    0.24  $\pm$ 0.22  &    0.23  $\pm$ 0.16  \\
HD204585  &    1.65  $\pm$ 0.21  &    4.48  $\pm$ 0.43  &    1.84  $\pm$ 0.19  &    2.75  $\pm$ 0.30  &    2.17  $\pm$ 0.30  &    2.94  $\pm$ 0.11  &    2.37  $\pm$ 0.23  &    1.66  $\pm$ 0.16  \\
HD014386  &    3.30  $\pm$ 0.67  &    3.55  $\pm$ 1.33  &    0.85  $\pm$ 0.61  &    5.53  $\pm$ 0.94  &    2.63  $\pm$ 0.93  &    1.49  $\pm$ 0.35  &    3.78  $\pm$ 0.70  &    2.51  $\pm$ 0.51  \\
HD175865  &    1.55  $\pm$ 0.27  &    4.15  $\pm$ 0.54  &    1.75  $\pm$ 0.24  &    3.62  $\pm$ 0.39  &    2.04  $\pm$ 0.38  &    2.67  $\pm$ 0.14  &    1.93  $\pm$ 0.30  &    1.31  $\pm$ 0.21  \\
HD094705  &    2.51  $\pm$ 0.19  &    3.73  $\pm$ 0.39  &    2.63  $\pm$ 0.17  &    4.68  $\pm$ 0.28  &    2.91  $\pm$ 0.27  &    2.96  $\pm$ 0.10  &    1.60  $\pm$ 0.21  &    1.70  $\pm$ 0.15  \\
HD018191  &    1.61  $\pm$ 0.15  &    2.91  $\pm$ 0.29  &    2.41  $\pm$ 0.13  &    3.10  $\pm$ 0.21  &    1.75  $\pm$ 0.20  &    2.84  $\pm$ 0.07  &    1.87  $\pm$ 0.15  &    1.81  $\pm$ 0.11  \\
HD196610  &    1.35  $\pm$ 0.34  &    4.63  $\pm$ 0.67  &    2.01  $\pm$ 0.30  &    4.81  $\pm$ 0.47  &    3.36  $\pm$ 0.47  &    3.01  $\pm$ 0.17  &    2.25  $\pm$ 0.36  &    1.94  $\pm$ 0.26  \\
HD108849  &    3.07  $\pm$ 0.49  &    2.24  $\pm$ 0.98  &    1.23  $\pm$ 0.44  &    6.89  $\pm$ 0.69  &    2.79  $\pm$ 0.68  &    1.65  $\pm$ 0.25  &    0.45  $\pm$ 0.52  &    1.51  $\pm$ 0.37  \\
HD207076  &    2.66  $\pm$ 0.40  &    5.04  $\pm$ 0.81  &    1.68  $\pm$ 0.36  &    6.89  $\pm$ 0.58  &    4.01  $\pm$ 0.58  &    3.00  $\pm$ 0.22  &    2.23  $\pm$ 0.45  &    2.10  $\pm$ 0.32  \\
\\
\multicolumn{9}{c}{\textbf{Dwarfs}}\\
HD108519  &    0.51  $\pm$ 0.06  &    6.68  $\pm$ 0.12  &    0.99  $\pm$ 0.05  &    1.08  $\pm$ 0.09  &    1.03  $\pm$ 0.08  &    0.65  $\pm$ 0.03  &    0.63  $\pm$ 0.07  &    0.47  $\pm$ 0.05  \\
HD213135  &    1.23  $\pm$ 0.14  &    6.25  $\pm$ 0.27  &    1.07  $\pm$ 0.12  &    0.72  $\pm$ 0.19  &    0.39  $\pm$ 0.19  &    0.40  $\pm$ 0.07  &    0.06  $\pm$ 0.15  & $-$0.10  $\pm$ 0.10  \\
HD113139  & $-$0.19  $\pm$ 0.16  &    6.48  $\pm$ 0.32  &    1.48  $\pm$ 0.14  &    1.66  $\pm$ 0.23  &    1.55  $\pm$ 0.22  &    1.02  $\pm$ 0.08  &    0.98  $\pm$ 0.17  &    0.80  $\pm$ 0.12  \\
HD026015  &    0.50  $\pm$ 0.07  &    5.97  $\pm$ 0.13  &    1.09  $\pm$ 0.06  &    0.70  $\pm$ 0.09  &    0.82  $\pm$ 0.09  &    0.46  $\pm$ 0.03  &    0.43  $\pm$ 0.07  &    0.36  $\pm$ 0.05  \\
HD016232  &    1.11  $\pm$ 0.17  &    4.37  $\pm$ 0.32  &    0.85  $\pm$ 0.14  &    0.25  $\pm$ 0.23  &    0.89  $\pm$ 0.22  &    0.86  $\pm$ 0.08  &    1.03  $\pm$ 0.17  &    0.74  $\pm$ 0.12  \\
HD087822  &    0.47  $\pm$ 0.09  &    4.78  $\pm$ 0.17  &    0.80  $\pm$ 0.08  &    0.24  $\pm$ 0.12  &    0.65  $\pm$ 0.12  &    0.26  $\pm$ 0.04  &    0.28  $\pm$ 0.09  &    0.24  $\pm$ 0.07  \\
HD027524  &    0.67  $\pm$ 0.09  &    5.57  $\pm$ 0.18  &    1.04  $\pm$ 0.08  &    1.06  $\pm$ 0.13  &    1.38  $\pm$ 0.13  &    0.69  $\pm$ 0.05  &    0.73  $\pm$ 0.10  &    0.59  $\pm$ 0.07  \\
HD215648  &    0.77  $\pm$ 0.30  &    5.85  $\pm$ 0.60  &    1.54  $\pm$ 0.27  &    2.63  $\pm$ 0.43  &    2.46  $\pm$ 0.42  &    1.29  $\pm$ 0.15  &    1.77  $\pm$ 0.32  &    1.40  $\pm$ 0.23  \\
HD126660  &    0.51  $\pm$ 0.08  &    4.52  $\pm$ 0.17  &    1.01  $\pm$ 0.07  &    0.76  $\pm$ 0.12  &    1.18  $\pm$ 0.12  &    0.60  $\pm$ 0.04  &    0.64  $\pm$ 0.09  &    0.54  $\pm$ 0.06  \\
HD219623  &    0.92  $\pm$ 0.23  &    4.71  $\pm$ 0.46  &    0.93  $\pm$ 0.21  &    1.01  $\pm$ 0.33  &    1.04  $\pm$ 0.32  &    0.36  $\pm$ 0.12  &    0.31  $\pm$ 0.25  &    0.22  $\pm$ 0.18  \\
HD165908  &    1.27  $\pm$ 0.35  &    5.28  $\pm$ 0.69  &    1.23  $\pm$ 0.31  &    2.05  $\pm$ 0.49  &    1.27  $\pm$ 0.48  &    0.50  $\pm$ 0.18  &    0.57  $\pm$ 0.38  &    0.21  $\pm$ 0.27  \\
HD102870  &    0.58  $\pm$ 0.10  &    4.66  $\pm$ 0.19  &    1.10  $\pm$ 0.09  &    0.88  $\pm$ 0.14  &    1.41  $\pm$ 0.13  &    0.94  $\pm$ 0.05  &    1.12  $\pm$ 0.10  &    1.02  $\pm$ 0.07  \\
HD027383  &    0.64  $\pm$ 0.17  &    4.60  $\pm$ 0.34  &    1.32  $\pm$ 0.15  &    1.22  $\pm$ 0.25  &    1.47  $\pm$ 0.24  &    0.99  $\pm$ 0.09  &    0.99  $\pm$ 0.18  &    0.88  $\pm$ 0.13  \\
HD114710  &    1.31  $\pm$ 0.21  &    5.03  $\pm$ 0.41  &    1.54  $\pm$ 0.18  &    2.20  $\pm$ 0.29  &    1.61  $\pm$ 0.29  &    0.90  $\pm$ 0.11  &    0.79  $\pm$ 0.22  &    0.62  $\pm$ 0.16  \\
HD176051  &    0.67  $\pm$ 0.08  &    4.65  $\pm$ 0.16  &    1.16  $\pm$ 0.07  &    1.03  $\pm$ 0.11  &    1.34  $\pm$ 0.11  &    1.21  $\pm$ 0.04  &    1.21  $\pm$ 0.08  &    0.92  $\pm$ 0.06  \\
HD109358  &    0.60  $\pm$ 0.08  &    3.74  $\pm$ 0.15  &    0.83  $\pm$ 0.07  &    0.32  $\pm$ 0.11  &    0.84  $\pm$ 0.10  &    0.47  $\pm$ 0.04  &    0.34  $\pm$ 0.08  &    0.39  $\pm$ 0.06  \\
HD095128  &    0.51  $\pm$ 0.12  &    3.31  $\pm$ 0.23  &    0.94  $\pm$ 0.10  &    0.34  $\pm$ 0.17  &    0.50  $\pm$ 0.16  &    0.19  $\pm$ 0.06  & $-$0.04  $\pm$ 0.13  &    0.02  $\pm$ 0.09  \\
HD020619  &    0.73  $\pm$ 0.14  &    2.95  $\pm$ 0.28  &    0.76  $\pm$ 0.12  & $-$0.12  $\pm$ 0.20  & $-$0.02  $\pm$ 0.19  &    0.06  $\pm$ 0.07  & $-$0.31  $\pm$ 0.15  & $-$0.21  $\pm$ 0.11  \\
HD010307  &    1.41  $\pm$ 0.34  &    4.46  $\pm$ 0.67  &    1.31  $\pm$ 0.30  &    1.52  $\pm$ 0.49  &    1.10  $\pm$ 0.47  &    0.66  $\pm$ 0.18  &    0.35  $\pm$ 0.37  &    0.36  $\pm$ 0.26  \\
HD076151  &    1.04  $\pm$ 0.22  &    4.26  $\pm$ 0.44  &    1.52  $\pm$ 0.20  &    1.67  $\pm$ 0.31  &    2.00  $\pm$ 0.31  &    1.39  $\pm$ 0.11  &    1.63  $\pm$ 0.23  &    1.29  $\pm$ 0.17  \\
HD214850  &    0.84  $\pm$ 0.18  &    3.73  $\pm$ 0.36  &    1.27  $\pm$ 0.16  &    1.97  $\pm$ 0.26  &    1.67  $\pm$ 0.25  &    1.01  $\pm$ 0.09  &    1.05  $\pm$ 0.19  &    0.80  $\pm$ 0.14  \\
HD165185  &    1.04  $\pm$ 0.29  &    4.43  $\pm$ 0.56  &    1.34  $\pm$ 0.25  &    1.77  $\pm$ 0.40  &    2.20  $\pm$ 0.39  &    1.52  $\pm$ 0.14  &    1.87  $\pm$ 0.30  &    1.50  $\pm$ 0.21  \\
HD115617  &    0.86  $\pm$ 0.15  &    3.53  $\pm$ 0.31  &    1.18  $\pm$ 0.14  &    0.51  $\pm$ 0.22  &    0.85  $\pm$ 0.21  &    0.51  $\pm$ 0.08  &    0.32  $\pm$ 0.16  &    0.24  $\pm$ 0.12  \\
HD101501  &    1.16  $\pm$ 0.20  &    3.20  $\pm$ 0.39  &    1.36  $\pm$ 0.17  &    1.16  $\pm$ 0.28  &    1.31  $\pm$ 0.27  &    1.04  $\pm$ 0.10  &    0.85  $\pm$ 0.21  &    0.66  $\pm$ 0.15  \\
HD075732  &    1.08  $\pm$ 0.14  &    3.71  $\pm$ 0.28  &    1.53  $\pm$ 0.12  &    1.34  $\pm$ 0.20  &    2.58  $\pm$ 0.19  &    2.29  $\pm$ 0.07  &    2.52  $\pm$ 0.15  &    2.04  $\pm$ 0.10  \\
HD145675  &    1.45  $\pm$ 0.29  &    3.44  $\pm$ 0.58  &    1.51  $\pm$ 0.26  &    0.85  $\pm$ 0.42  &    2.02  $\pm$ 0.40  &    1.52  $\pm$ 0.15  &    1.34  $\pm$ 0.31  &    1.14  $\pm$ 0.22  \\
HD010476  &    0.16  $\pm$ 0.18  &    3.28  $\pm$ 0.35  &    1.33  $\pm$ 0.15  &    1.95  $\pm$ 0.25  &    2.36  $\pm$ 0.24  &    2.15  $\pm$ 0.09  &    2.35  $\pm$ 0.18  &    1.77  $\pm$ 0.13  \\
HD003765  &    1.41  $\pm$ 0.40  &    5.04  $\pm$ 0.80  &    2.28  $\pm$ 0.35  &    3.51  $\pm$ 0.57  &    3.25  $\pm$ 0.56  &    3.16  $\pm$ 0.21  &    3.37  $\pm$ 0.43  &    2.23  $\pm$ 0.31  \\
HD219134  &    1.10  $\pm$ 0.32  &    4.26  $\pm$ 0.63  &    1.76  $\pm$ 0.28  &    2.13  $\pm$ 0.45  &    2.50  $\pm$ 0.44  &    3.10  $\pm$ 0.16  &    2.84  $\pm$ 0.33  &    1.80  $\pm$ 0.24  \\
HD045977  &    1.86  $\pm$ 0.09  &    4.24  $\pm$ 0.18  &    2.58  $\pm$ 0.08  &    1.56  $\pm$ 0.12  &    1.89  $\pm$ 0.12  &    4.05  $\pm$ 0.04  &    3.21  $\pm$ 0.09  &    2.08  $\pm$ 0.07  \\
HD207991  &    1.13  $\pm$ 0.12  &    2.85  $\pm$ 0.23  &    1.88  $\pm$ 0.10  &    1.90  $\pm$ 0.16  &    1.55  $\pm$ 0.16  &    2.02  $\pm$ 0.06  &    1.34  $\pm$ 0.12  &    1.51  $\pm$ 0.09  \\
HD036003  &    1.85  $\pm$ 0.08  &    4.90  $\pm$ 0.15  &    2.15  $\pm$ 0.07  &    1.47  $\pm$ 0.11  &    1.95  $\pm$ 0.10  &    4.06  $\pm$ 0.04  &    3.47  $\pm$ 0.08  &    1.95  $\pm$ 0.06  \\
HD201092  &    2.03  $\pm$ 0.89  &    8.21  $\pm$ 1.77  &    3.90  $\pm$ 0.79  &    5.73  $\pm$ 1.30  &    3.69  $\pm$ 1.29  &    6.61  $\pm$ 0.48  &    6.15  $\pm$ 0.98  &    2.94  $\pm$ 0.73  \\
HD237903  &    3.04  $\pm$ 0.06  &    5.79  $\pm$ 0.12  &    3.06  $\pm$ 0.05  &    1.18  $\pm$ 0.08  &    1.62  $\pm$ 0.08  &    5.86  $\pm$ 0.03  &    4.80  $\pm$ 0.06  &    2.50  $\pm$ 0.04  \\
HD019305  &    2.22  $\pm$ 0.11  &    6.19  $\pm$ 0.23  &    2.59  $\pm$ 0.10  &    0.99  $\pm$ 0.16  &    1.09  $\pm$ 0.16  &    5.77  $\pm$ 0.06  &    4.68  $\pm$ 0.12  &    1.97  $\pm$ 0.09  \\
HD209290  &    4.17  $\pm$ 0.09  &    6.95  $\pm$ 0.18  &    3.97  $\pm$ 0.08  &    1.36  $\pm$ 0.13  &    1.33  $\pm$ 0.12  &    7.12  $\pm$ 0.04  &    5.48  $\pm$ 0.09  &    2.66  $\pm$ 0.07  \\
HD036395  &    5.09  $\pm$ 0.10  &    8.28  $\pm$ 0.21  &    4.42  $\pm$ 0.09  &    1.26  $\pm$ 0.15  &    1.50  $\pm$ 0.15  &    8.15  $\pm$ 0.05  &    6.72  $\pm$ 0.11  &    3.14  $\pm$ 0.08  \\
HD042581  &    4.19  $\pm$ 0.07  &    7.04  $\pm$ 0.14  &    4.18  $\pm$ 0.06  &    1.50  $\pm$ 0.10  &    1.57  $\pm$ 0.09  &    7.39  $\pm$ 0.03  &    6.04  $\pm$ 0.07  &    3.05  $\pm$ 0.05  \\
   Gl806  &    3.72  $\pm$ 0.26  &    6.75  $\pm$ 0.53  &    3.76  $\pm$ 0.23  &    2.49  $\pm$ 0.38  &    2.01  $\pm$ 0.37  &    7.03  $\pm$ 0.14  &    6.13  $\pm$ 0.27  &    3.29  $\pm$ 0.20  \\
HD095735  &    4.25  $\pm$ 0.40  &    5.74  $\pm$ 0.81  &    3.31  $\pm$ 0.36  &    2.85  $\pm$ 0.58  &    1.65  $\pm$ 0.57  &    5.56  $\pm$ 0.21  &    4.85  $\pm$ 0.43  &    2.38  $\pm$ 0.31  \\
   Gl381  &    4.33  $\pm$ 0.24  &    5.80  $\pm$ 0.49  &    3.32  $\pm$ 0.21  &    0.32  $\pm$ 0.35  &    0.14  $\pm$ 0.34  &    5.63  $\pm$ 0.12  &    4.34  $\pm$ 0.25  &    1.79  $\pm$ 0.18  \\
   Gl581  &    4.35  $\pm$ 0.18  &    5.89  $\pm$ 0.36  &    3.42  $\pm$ 0.16  & $-$0.24  $\pm$ 0.26  &    0.13  $\pm$ 0.25  &    5.63  $\pm$ 0.09  &    4.18  $\pm$ 0.19  &    1.75  $\pm$ 0.13  \\
   Gl213  &    2.97  $\pm$ 0.22  &    4.49  $\pm$ 0.44  &    2.24  $\pm$ 0.19  & $-$0.80  $\pm$ 0.32  &    0.30  $\pm$ 0.30  &    4.42  $\pm$ 0.11  &    3.43  $\pm$ 0.23  &    1.54  $\pm$ 0.16  \\
   Gl299  &    2.77  $\pm$ 0.29  &    3.86  $\pm$ 0.59  &    2.13  $\pm$ 0.26  & $-$0.17  $\pm$ 0.42  &    0.27  $\pm$ 0.40  &    4.10  $\pm$ 0.15  &    3.12  $\pm$ 0.30  &    1.34  $\pm$ 0.22  \\
 Gl268AB  &    4.46  $\pm$ 0.16  &    5.29  $\pm$ 0.32  &    3.15  $\pm$ 0.14  & $-$0.38  $\pm$ 0.23  &    0.15  $\pm$ 0.22  &    5.32  $\pm$ 0.08  &    3.94  $\pm$ 0.17  &    1.68  $\pm$ 0.12  \\
    Gl51  &    3.68  $\pm$ 0.33  &    6.27  $\pm$ 0.67  &    3.66  $\pm$ 0.29  &    0.13  $\pm$ 0.48  &    0.45  $\pm$ 0.47  &    5.96  $\pm$ 0.17  &    5.09  $\pm$ 0.35  &    2.26  $\pm$ 0.25  \\
   Gl866  &    3.60  $\pm$ 0.23  &    5.70  $\pm$ 0.46  &    2.79  $\pm$ 0.20  & $-$0.62  $\pm$ 0.33  &    0.24  $\pm$ 0.32  &    5.36  $\pm$ 0.12  &    3.84  $\pm$ 0.24  &    1.27  $\pm$ 0.18  \\
  GJ1111  &    3.84  $\pm$ 0.38  &    7.17  $\pm$ 0.77  &    3.83  $\pm$ 0.33  &    3.00  $\pm$ 0.55  &    2.68  $\pm$ 0.54  &    6.73  $\pm$ 0.20  &    5.67  $\pm$ 0.40  &    2.73  $\pm$ 0.29  \\
  Gl644C  &    3.66  $\pm$ 0.46  &    5.31  $\pm$ 0.93  &    3.44  $\pm$ 0.41  &    1.29  $\pm$ 0.67  &    1.52  $\pm$ 0.64  &    5.72  $\pm$ 0.24  &    3.86  $\pm$ 0.48  &    2.06  $\pm$ 0.35  \\
  Gl752B  &    5.40  $\pm$ 0.42  &    4.95  $\pm$ 0.85  &    3.09  $\pm$ 0.37  &    0.40  $\pm$ 0.61  &    0.63  $\pm$ 0.59  &    5.44  $\pm$ 0.22  &    3.54  $\pm$ 0.44  &    1.40  $\pm$ 0.32  \\
LP412-31  &    4.23  $\pm$ 0.35  &    6.17  $\pm$ 0.71  &    4.00  $\pm$ 0.31  &    0.97  $\pm$ 0.51  &    0.90  $\pm$ 0.49  &    6.85  $\pm$ 0.18  &    5.31  $\pm$ 0.36  &    1.83  $\pm$ 0.26  \\
 LHS2065  &    3.62  $\pm$ 0.45  &    6.49  $\pm$ 0.91  &    3.65  $\pm$ 0.40  &    1.44  $\pm$ 0.66  &    1.68  $\pm$ 0.64  &    6.44  $\pm$ 0.24  &    5.05  $\pm$ 0.48  &    1.91  $\pm$ 0.35  \\
 LHS2924  &    3.71  $\pm$ 0.53  &    5.28  $\pm$ 1.06  &    2.57  $\pm$ 0.47  & $-$0.99  $\pm$ 0.77  &    0.44  $\pm$ 0.74  &    4.70  $\pm$ 0.27  &    3.25  $\pm$ 0.56  &    0.57  $\pm$ 0.41  \\
LP944-20  &    4.14  $\pm$ 0.37  &    4.63  $\pm$ 0.75  &    2.76  $\pm$ 0.33  &    1.36  $\pm$ 0.54  &    0.92  $\pm$ 0.52  &    4.14  $\pm$ 0.19  &    2.79  $\pm$ 0.40  &    0.61  $\pm$ 0.29  \\
BRIB0021  &    2.73  $\pm$ 0.54  &    5.68  $\pm$ 1.10  &    3.83  $\pm$ 0.48  &    4.32  $\pm$ 0.79  &    3.44  $\pm$ 0.78  &    6.46  $\pm$ 0.29  &    5.00  $\pm$ 0.59  &    2.60  $\pm$ 0.43  \\
\hline
\end{longtable}
\end{center}

\begin{center}\small
\begin{longtable}{lrrrrrrrr}
\caption{EW of the $K$-band indices. Part 2.}
\label{tab:index_mis_K_2}  \\

\hline
\hline
Star IDs  &   Na$_{\rm d}$ &   Ca$_{\rm d}$  &   $^{12}$CO  &   Mg1  &   Br$\gamma$  &    FeA  &   FeB &   Mg2   \\
\hline                                                 
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
Star IDs  &   Na$_{\rm d}$ &   Ca$_{\rm d}$  &   $^{12}$CO  &   Mg1  &   Br$\gamma$  &    FeA  &   FeB &   Mg2   \\
\hline                                                  
\endhead
\hline
\\
\multicolumn{9}{c}{\textbf{Supergiants}}\\
HD007927  & $-$0.27  $\pm$ 0.04  & $-$0.18  $\pm$ 0.06  &    0.26  $\pm$ 0.15  & $-$0.05  $\pm$ 0.06  &    5.07  $\pm$ 0.01  & $-$0.06  $\pm$ 0.03  &    0.04  $\pm$ 0.03  & $-$0.11  $\pm$ 0.08  \\
HD006130  &    0.13  $\pm$ 0.05  & $-$0.14  $\pm$ 0.07  &    0.51  $\pm$ 0.18  &    0.05  $\pm$ 0.11  &    6.20  $\pm$ 0.05  &    0.01  $\pm$ 0.04  &    0.06  $\pm$ 0.05  &    0.10  $\pm$ 0.09  \\
HD135153  &    0.17  $\pm$ 0.10  & $-$0.06  $\pm$ 0.10  &    0.80  $\pm$ 0.24  &    0.04  $\pm$ 0.12  &    5.85  $\pm$ 0.05  & $-$0.13  $\pm$ 0.07  & $-$0.04  $\pm$ 0.08  &    0.17  $\pm$ 0.08  \\
HD164136  &    0.19  $\pm$ 0.06  & $-$0.03  $\pm$ 0.09  &    0.41  $\pm$ 0.21  &    0.07  $\pm$ 0.11  &    5.02  $\pm$ 0.05  & $-$0.00  $\pm$ 0.04  &    0.01  $\pm$ 0.04  &    0.26  $\pm$ 0.07  \\
HD182835  &    0.21  $\pm$ 0.06  & $-$0.18  $\pm$ 0.10  &    0.95  $\pm$ 0.25  &    0.05  $\pm$ 0.10  &    5.21  $\pm$ 0.05  & $-$0.05  $\pm$ 0.05  &    0.03  $\pm$ 0.05  &    0.17  $\pm$ 0.15  \\
HD213306  &    0.99  $\pm$ 0.08  &    0.40  $\pm$ 0.18  &    0.91  $\pm$ 0.44  &    0.63  $\pm$ 0.13  &    3.03  $\pm$ 0.10  &    0.19  $\pm$ 0.07  &    0.28  $\pm$ 0.08  &    0.67  $\pm$ 0.09  \\
HD201078  &    0.67  $\pm$ 0.11  &    0.06  $\pm$ 0.16  &    0.53  $\pm$ 0.39  &    0.45  $\pm$ 0.17  &    4.83  $\pm$ 0.09  &    0.04  $\pm$ 0.07  &    0.20  $\pm$ 0.08  &    0.47  $\pm$ 0.12  \\
 HD51956  &    1.04  $\pm$ 0.05  &    0.47  $\pm$ 0.16  & $-$0.01  $\pm$ 0.41  &    0.58  $\pm$ 0.09  &    2.78  $\pm$ 0.10  &    0.34  $\pm$ 0.06  &    0.25  $\pm$ 0.07  &    0.55  $\pm$ 0.14  \\
HD185018  &    0.80  $\pm$ 0.07  &    0.53  $\pm$ 0.16  &    1.68  $\pm$ 0.39  &    0.65  $\pm$ 0.07  &    2.76  $\pm$ 0.09  &    0.27  $\pm$ 0.07  &    0.32  $\pm$ 0.08  &    0.64  $\pm$ 0.06  \\
HD185018  &    0.80  $\pm$ 0.07  &    0.53  $\pm$ 0.16  &    1.68  $\pm$ 0.39  &    0.65  $\pm$ 0.07  &    2.74  $\pm$ 0.09  &    0.27  $\pm$ 0.07  &    0.32  $\pm$ 0.08  &    0.64  $\pm$ 0.06  \\
HD216219  &    0.24  $\pm$ 0.05  &    0.33  $\pm$ 0.14  &    0.37  $\pm$ 0.35  &    0.43  $\pm$ 0.10  &    3.89  $\pm$ 0.06  &    0.03  $\pm$ 0.04  &    0.10  $\pm$ 0.05  &    0.49  $\pm$ 0.03  \\
HD074395  &    1.15  $\pm$ 0.08  &    0.76  $\pm$ 0.18  &    3.52  $\pm$ 0.44  &    0.72  $\pm$ 0.10  &    2.87  $\pm$ 0.10  &    0.27  $\pm$ 0.07  &    0.36  $\pm$ 0.07  &    0.73  $\pm$ 0.09  \\
HD042454  &    1.11  $\pm$ 0.07  &    0.68  $\pm$ 0.18  &    2.57  $\pm$ 0.45  &    0.70  $\pm$ 0.09  &    2.32  $\pm$ 0.10  &    0.32  $\pm$ 0.07  &    0.36  $\pm$ 0.07  &    0.68  $\pm$ 0.14  \\
HD202314  &    1.27  $\pm$ 0.09  &    0.82  $\pm$ 0.17  &   10.53  $\pm$ 0.41  &    0.69  $\pm$ 0.10  &    1.58  $\pm$ 0.06  &    0.41  $\pm$ 0.07  &    0.43  $\pm$ 0.07  &    0.76  $\pm$ 0.05  \\
HD003421  &    0.68  $\pm$ 0.06  &    0.56  $\pm$ 0.15  &    5.35  $\pm$ 0.36  &    0.64  $\pm$ 0.08  &    2.21  $\pm$ 0.07  &    0.23  $\pm$ 0.05  &    0.23  $\pm$ 0.06  &    0.64  $\pm$ 0.06  \\
HD192713  &    1.36  $\pm$ 0.10  &    0.85  $\pm$ 0.19  &   10.43  $\pm$ 0.45  &    0.62  $\pm$ 0.12  &    1.79  $\pm$ 0.09  &    0.48  $\pm$ 0.08  &    0.43  $\pm$ 0.09  &    0.85  $\pm$ 0.07  \\
HD176123  &    0.89  $\pm$ 0.07  &    0.53  $\pm$ 0.15  &    3.88  $\pm$ 0.38  &    0.66  $\pm$ 0.09  &    2.75  $\pm$ 0.09  &    0.23  $\pm$ 0.05  &    0.33  $\pm$ 0.05  &    0.73  $\pm$ 0.06  \\
HD179821  & $-$2.14  $\pm$ 0.10  & $-$0.12  $\pm$ 0.07  &    1.17  $\pm$ 0.17  & $-$0.08  $\pm$ 0.06  &    3.20  $\pm$ 0.03  & $-$0.12  $\pm$ 0.05  &    0.05  $\pm$ 0.05  & $-$0.08  $\pm$ 0.13  \\
HD190113  &    1.67  $\pm$ 0.10  &    0.96  $\pm$ 0.19  &   10.33  $\pm$ 0.45  &    0.76  $\pm$ 0.14  &    1.78  $\pm$ 0.09  &    0.58  $\pm$ 0.06  &    0.55  $\pm$ 0.07  &    0.77  $\pm$ 0.06  \\
HD161664  &    1.35  $\pm$ 0.09  &    0.87  $\pm$ 0.16  &   13.13  $\pm$ 0.37  &    0.59  $\pm$ 0.13  &    2.02  $\pm$ 0.08  &    0.40  $\pm$ 0.06  &    0.41  $\pm$ 0.07  &    0.63  $\pm$ 0.05  \\
HD058367  &    1.11  $\pm$ 0.07  &    0.74  $\pm$ 0.18  &    8.02  $\pm$ 0.43  &    0.70  $\pm$ 0.10  &    2.16  $\pm$ 0.08  &    0.36  $\pm$ 0.05  &    0.38  $\pm$ 0.06  &    0.72  $\pm$ 0.06  \\
HD025877  &    1.24  $\pm$ 0.09  &    0.81  $\pm$ 0.18  &    8.18  $\pm$ 0.44  &    0.73  $\pm$ 0.09  &    1.86  $\pm$ 0.08  &    0.46  $\pm$ 0.06  &    0.45  $\pm$ 0.07  &    0.87  $\pm$ 0.07  \\
HD208606  &    2.05  $\pm$ 0.15  &    1.20  $\pm$ 0.23  &   19.89  $\pm$ 0.51  &    0.76  $\pm$ 0.23  &    1.55  $\pm$ 0.10  &    0.64  $\pm$ 0.10  &    0.52  $\pm$ 0.11  &    0.92  $\pm$ 0.09  \\
HD122563  & $-$0.04  $\pm$ 0.03  &    0.04  $\pm$ 0.02  & $-$0.12  $\pm$ 0.04  & $-$0.04  $\pm$ 0.02  &    1.29  $\pm$ 0.01  & $-$0.01  $\pm$ 0.02  &    0.01  $\pm$ 0.03  &    0.02  $\pm$ 0.01  \\
HD165782  & $-$0.93  $\pm$ 0.13  & $-$0.92  $\pm$ 0.19  &   21.68  $\pm$ 0.40  &    0.08  $\pm$ 0.22  &    2.53  $\pm$ 0.08  & $-$0.41  $\pm$ 0.08  & $-$0.18  $\pm$ 0.09  &    0.10  $\pm$ 0.33  \\
HD044391  &    1.73  $\pm$ 0.11  &    1.15  $\pm$ 0.20  &   13.69  $\pm$ 0.46  &    0.80  $\pm$ 0.14  &    1.54  $\pm$ 0.09  &    0.67  $\pm$ 0.07  &    0.49  $\pm$ 0.08  &    0.88  $\pm$ 0.05  \\
HD179870  &    1.35  $\pm$ 0.10  &    0.84  $\pm$ 0.20  &   10.07  $\pm$ 0.47  &    0.84  $\pm$ 0.12  &    1.34  $\pm$ 0.08  &    0.47  $\pm$ 0.05  &    0.49  $\pm$ 0.06  &    0.94  $\pm$ 0.06  \\
HD164349  &    1.50  $\pm$ 0.12  &    1.11  $\pm$ 0.20  &   14.01  $\pm$ 0.47  &    0.69  $\pm$ 0.16  &    0.94  $\pm$ 0.07  &    0.51  $\pm$ 0.05  &    0.49  $\pm$ 0.06  &    0.87  $\pm$ 0.07  \\
HD091810  &    1.97  $\pm$ 0.14  &    1.09  $\pm$ 0.24  &   12.10  $\pm$ 0.56  &    0.99  $\pm$ 0.17  &    1.99  $\pm$ 0.08  &    0.58  $\pm$ 0.06  &    0.53  $\pm$ 0.06  &    1.11  $\pm$ 0.05  \\
HD212466  &    1.38  $\pm$ 0.16  &    0.33  $\pm$ 0.22  &   16.48  $\pm$ 0.49  &    0.79  $\pm$ 0.27  &    1.55  $\pm$ 0.10  &    0.31  $\pm$ 0.11  &    0.23  $\pm$ 0.12  &    0.21  $\pm$ 0.33  \\
HD023082  &    3.32  $\pm$ 0.19  &    1.81  $\pm$ 0.22  &   22.90  $\pm$ 0.48  &    0.76  $\pm$ 0.29  &    1.04  $\pm$ 0.10  &    1.03  $\pm$ 0.09  &    0.52  $\pm$ 0.10  &    0.88  $\pm$ 0.07  \\
HD063302  &    3.25  $\pm$ 0.25  &    1.87  $\pm$ 0.23  &   32.22  $\pm$ 0.47  &    0.77  $\pm$ 0.38  &    1.07  $\pm$ 0.14  &    1.11  $\pm$ 0.12  &    0.61  $\pm$ 0.13  &    0.67  $\pm$ 0.05  \\
HD187238  &    3.90  $\pm$ 0.24  &    2.19  $\pm$ 0.24  &   26.10  $\pm$ 0.52  &    0.89  $\pm$ 0.35  &    0.80  $\pm$ 0.11  &    1.31  $\pm$ 0.13  &    0.71  $\pm$ 0.14  &    0.83  $\pm$ 0.07  \\
HD185622  &    4.83  $\pm$ 0.31  &    2.95  $\pm$ 0.28  &   31.02  $\pm$ 0.58  &    0.95  $\pm$ 0.45  &    0.78  $\pm$ 0.15  &    1.44  $\pm$ 0.16  &    0.78  $\pm$ 0.17  &    0.79  $\pm$ 0.09  \\
HD201065  &    3.48  $\pm$ 0.19  &    1.93  $\pm$ 0.23  &   23.36  $\pm$ 0.50  &    0.82  $\pm$ 0.28  &    1.04  $\pm$ 0.10  &    1.10  $\pm$ 0.10  &    0.61  $\pm$ 0.11  &    0.89  $\pm$ 0.06  \\
HD207991  &    2.73  $\pm$ 0.10  &    1.75  $\pm$ 0.15  &   19.36  $\pm$ 0.34  &    0.86  $\pm$ 0.12  &    0.48  $\pm$ 0.05  &    1.03  $\pm$ 0.07  &    0.51  $\pm$ 0.07  &    0.60  $\pm$ 0.03  \\
HD216946  &    4.60  $\pm$ 0.24  &    2.73  $\pm$ 0.23  &   27.79  $\pm$ 0.50  &    0.85  $\pm$ 0.34  &    0.30  $\pm$ 0.13  &    1.41  $\pm$ 0.11  &    0.80  $\pm$ 0.12  &    0.87  $\pm$ 0.07  \\
HD236697  &    4.96  $\pm$ 0.24  &    2.88  $\pm$ 0.25  &   32.12  $\pm$ 0.50  &    0.81  $\pm$ 0.34  &    0.42  $\pm$ 0.12  &    1.71  $\pm$ 0.11  &    0.84  $\pm$ 0.12  &    0.83  $\pm$ 0.13  \\
HD181475  &    4.34  $\pm$ 0.23  &    2.74  $\pm$ 0.22  &   27.28  $\pm$ 0.48  &    0.95  $\pm$ 0.32  &    0.59  $\pm$ 0.11  &    1.53  $\pm$ 0.11  &    0.78  $\pm$ 0.12  &    0.71  $\pm$ 0.09  \\
HD014404  &    4.64  $\pm$ 0.24  &    2.65  $\pm$ 0.24  &   35.23  $\pm$ 0.47  &    0.76  $\pm$ 0.37  &    1.33  $\pm$ 0.11  &    1.72  $\pm$ 0.14  &    0.79  $\pm$ 0.15  &    0.54  $\pm$ 0.07  \\
HD039801  &    5.33  $\pm$ 0.26  &    3.41  $\pm$ 0.22  &   36.81  $\pm$ 0.44  &    0.87  $\pm$ 0.38  &    0.22  $\pm$ 0.15  &    1.83  $\pm$ 0.13  &    1.00  $\pm$ 0.14  &    0.45  $\pm$ 0.06  \\
HD035601  &    4.91  $\pm$ 0.28  &    2.82  $\pm$ 0.26  &   34.19  $\pm$ 0.52  &    0.81  $\pm$ 0.45  &    1.01  $\pm$ 0.15  &    1.70  $\pm$ 0.15  &    0.80  $\pm$ 0.16  &    0.59  $\pm$ 0.09  \\
HD206936  &    4.66  $\pm$ 0.41  &    2.90  $\pm$ 0.28  &   40.26  $\pm$ 0.54  &    0.82  $\pm$ 0.65  &    0.36  $\pm$ 0.24  &    1.72  $\pm$ 0.16  &    0.91  $\pm$ 0.18  &    0.65  $\pm$ 0.06  \\
HD010465  &    5.31  $\pm$ 0.24  &    3.51  $\pm$ 0.21  &   36.09  $\pm$ 0.41  &    0.84  $\pm$ 0.39  &    0.52  $\pm$ 0.12  &    2.08  $\pm$ 0.13  &    0.99  $\pm$ 0.14  &    0.51  $\pm$ 0.08  \\
HD023475  &    5.13  $\pm$ 0.24  &    3.52  $\pm$ 0.21  &   27.13  $\pm$ 0.46  &    0.92  $\pm$ 0.36  &    0.40  $\pm$ 0.13  &    1.66  $\pm$ 0.11  &    0.88  $\pm$ 0.12  &    0.57  $\pm$ 0.14  \\
HD040239  &    4.96  $\pm$ 0.18  &    3.29  $\pm$ 0.20  &   26.97  $\pm$ 0.42  &    0.91  $\pm$ 0.26  &    0.34  $\pm$ 0.10  &    1.77  $\pm$ 0.13  &    0.94  $\pm$ 0.14  &    0.58  $\pm$ 0.08  \\
   RWCyg  &    5.73  $\pm$ 0.37  &    3.22  $\pm$ 0.28  &   35.36  $\pm$ 0.56  &    0.93  $\pm$ 0.69  &    0.75  $\pm$ 0.24  &    1.68  $\pm$ 0.23  &    0.84  $\pm$ 0.26  &    0.27  $\pm$ 0.10  \\
HD019058  &    5.07  $\pm$ 0.20  &    3.31  $\pm$ 0.15  &   23.14  $\pm$ 0.34  &    0.96  $\pm$ 0.20  & $-$0.61  $\pm$ 0.08  &    1.70  $\pm$ 0.11  &    0.71  $\pm$ 0.12  &    0.46  $\pm$ 0.10  \\
HD156014  &    5.74  $\pm$ 0.24  &    3.83  $\pm$ 0.20  &   25.87  $\pm$ 0.44  &    0.88  $\pm$ 0.34  & $-$0.14  $\pm$ 0.11  &    2.03  $\pm$ 0.12  &    1.00  $\pm$ 0.14  &    0.51  $\pm$ 0.14  \\
\\
\multicolumn{9}{c}{\textbf{Giants}}\\
HD089025  &    0.14  $\pm$ 0.03  &    0.00  $\pm$ 0.08  &    0.09  $\pm$ 0.20  &    0.16  $\pm$ 0.11  &    5.83  $\pm$ 0.05  &    0.00  $\pm$ 0.03  &    0.08  $\pm$ 0.03  &    0.24  $\pm$ 0.06  \\
HD027397  &    0.45  $\pm$ 0.05  &    0.04  $\pm$ 0.08  &    0.19  $\pm$ 0.20  &    0.23  $\pm$ 0.06  &    6.55  $\pm$ 0.05  & $-$0.04  $\pm$ 0.04  &    0.02  $\pm$ 0.04  &    0.30  $\pm$ 0.05  \\
HD013174  &    0.38  $\pm$ 0.04  &    0.14  $\pm$ 0.10  &    0.12  $\pm$ 0.24  &    0.31  $\pm$ 0.08  &    5.47  $\pm$ 0.05  &    0.00  $\pm$ 0.03  &    0.10  $\pm$ 0.03  &    0.42  $\pm$ 0.03  \\
 HD40535  &    0.34  $\pm$ 0.04  &    0.09  $\pm$ 0.09  &    0.07  $\pm$ 0.23  &    0.25  $\pm$ 0.09  &    5.66  $\pm$ 0.06  &    0.07  $\pm$ 0.04  &    0.10  $\pm$ 0.04  &    0.33  $\pm$ 0.09  \\
HD017918  &    0.44  $\pm$ 0.04  &    0.17  $\pm$ 0.09  &    0.28  $\pm$ 0.22  &    0.30  $\pm$ 0.09  &    4.94  $\pm$ 0.05  &    0.03  $\pm$ 0.04  &    0.14  $\pm$ 0.04  &    0.29  $\pm$ 0.03  \\
HD021770  &    0.19  $\pm$ 0.04  &    0.14  $\pm$ 0.09  & $-$0.44  $\pm$ 0.23  &    0.30  $\pm$ 0.07  &    5.01  $\pm$ 0.06  &    0.03  $\pm$ 0.05  &    0.04  $\pm$ 0.05  &    0.38  $\pm$ 0.04  \\
HD075555  &    0.41  $\pm$ 0.09  &    0.19  $\pm$ 0.15  &    0.29  $\pm$ 0.37  &    0.47  $\pm$ 0.13  &    5.08  $\pm$ 0.08  &    0.06  $\pm$ 0.05  &    0.07  $\pm$ 0.06  &    0.57  $\pm$ 0.11  \\
HD186155  &    0.43  $\pm$ 0.07  &    0.27  $\pm$ 0.17  & $-$0.11  $\pm$ 0.43  &    0.66  $\pm$ 0.11  &    6.98  $\pm$ 0.09  &    0.09  $\pm$ 0.06  &    0.13  $\pm$ 0.06  &    0.78  $\pm$ 0.07  \\
HD218804  &    0.94  $\pm$ 0.05  &    0.54  $\pm$ 0.14  &    0.13  $\pm$ 0.35  &    0.60  $\pm$ 0.09  &    4.40  $\pm$ 0.07  &    0.18  $\pm$ 0.03  &    0.13  $\pm$ 0.04  &    0.50  $\pm$ 0.05  \\
HD160365  &    0.88  $\pm$ 0.04  &    0.26  $\pm$ 0.11  & $-$0.13  $\pm$ 0.29  &    0.42  $\pm$ 0.07  &    4.59  $\pm$ 0.05  &    0.07  $\pm$ 0.04  &    0.16  $\pm$ 0.04  &    0.47  $\pm$ 0.06  \\
HD011443  &    0.49  $\pm$ 0.06  &    0.19  $\pm$ 0.13  & $-$0.36  $\pm$ 0.32  &    0.56  $\pm$ 0.11  &    4.77  $\pm$ 0.06  &    0.06  $\pm$ 0.04  &    0.12  $\pm$ 0.05  &    0.57  $\pm$ 0.05  \\
HD124850  &    0.57  $\pm$ 0.07  &    0.39  $\pm$ 0.15  &    0.07  $\pm$ 0.39  &    0.48  $\pm$ 0.09  &    4.30  $\pm$ 0.07  &    0.09  $\pm$ 0.06  &    0.15  $\pm$ 0.07  &    0.70  $\pm$ 0.05  \\
HD220657  &    0.44  $\pm$ 0.04  &    0.07  $\pm$ 0.12  & $-$0.29  $\pm$ 0.31  &    0.44  $\pm$ 0.09  &    4.44  $\pm$ 0.06  &    0.05  $\pm$ 0.04  &    0.15  $\pm$ 0.04  &    0.45  $\pm$ 0.04  \\
HD006903  &    0.46  $\pm$ 0.06  &    0.41  $\pm$ 0.13  &    0.33  $\pm$ 0.32  &    0.60  $\pm$ 0.08  &    2.77  $\pm$ 0.06  &    0.17  $\pm$ 0.04  &    0.27  $\pm$ 0.05  &    0.55  $\pm$ 0.05  \\
HD219477  &    0.75  $\pm$ 0.06  &    0.37  $\pm$ 0.15  &    1.97  $\pm$ 0.37  &    0.68  $\pm$ 0.09  &    2.78  $\pm$ 0.08  &    0.23  $\pm$ 0.06  &    0.24  $\pm$ 0.06  &    0.47  $\pm$ 0.07  \\
HD126868  &    0.93  $\pm$ 0.07  &    0.57  $\pm$ 0.17  &    0.79  $\pm$ 0.44  &    0.84  $\pm$ 0.07  &    3.02  $\pm$ 0.10  &    0.19  $\pm$ 0.07  &    0.27  $\pm$ 0.07  &    0.76  $\pm$ 0.05  \\
HD088639  &    0.83  $\pm$ 0.04  &    0.51  $\pm$ 0.15  &    2.75  $\pm$ 0.38  &    0.79  $\pm$ 0.06  &    2.73  $\pm$ 0.07  &    0.28  $\pm$ 0.05  &    0.33  $\pm$ 0.05  &    0.66  $\pm$ 0.04  \\
HD108477  &    1.09  $\pm$ 0.07  &    0.54  $\pm$ 0.17  &    4.64  $\pm$ 0.42  &    0.68  $\pm$ 0.10  &    2.06  $\pm$ 0.08  &    0.26  $\pm$ 0.05  &    0.31  $\pm$ 0.06  &    0.75  $\pm$ 0.05  \\
HD018474  &    0.82  $\pm$ 0.07  &    0.80  $\pm$ 0.15  & $-$0.47  $\pm$ 0.39  &    0.74  $\pm$ 0.06  &    1.41  $\pm$ 0.08  &    0.34  $\pm$ 0.05  &    0.33  $\pm$ 0.05  &    0.72  $\pm$ 0.06  \\
HD021018  &    1.14  $\pm$ 0.08  &    0.57  $\pm$ 0.18  &    0.31  $\pm$ 0.46  &    0.82  $\pm$ 0.08  &    2.49  $\pm$ 0.09  &    0.36  $\pm$ 0.06  &    0.41  $\pm$ 0.07  &    0.85  $\pm$ 0.08  \\
HD010697  &    1.01  $\pm$ 0.04  &    0.42  $\pm$ 0.24  &    1.10  $\pm$ 0.59  &    1.10  $\pm$ 0.11  &    3.00  $\pm$ 0.10  &    0.25  $\pm$ 0.07  &    0.26  $\pm$ 0.07  &    0.93  $\pm$ 0.07  \\
HD193896  &    1.04  $\pm$ 0.06  &    0.71  $\pm$ 0.17  &    3.87  $\pm$ 0.42  &    0.75  $\pm$ 0.07  &    1.92  $\pm$ 0.08  &    0.32  $\pm$ 0.05  &    0.37  $\pm$ 0.06  &    0.71  $\pm$ 0.05  \\
HD182694  &    1.17  $\pm$ 0.07  &    0.83  $\pm$ 0.19  &    5.25  $\pm$ 0.46  &    0.82  $\pm$ 0.08  &    3.23  $\pm$ 0.08  &    0.35  $\pm$ 0.04  &    0.42  $\pm$ 0.05  &    0.88  $\pm$ 0.05  \\
HD114946  &    1.09  $\pm$ 0.06  &    0.62  $\pm$ 0.18  &    4.81  $\pm$ 0.44  &    0.78  $\pm$ 0.04  &    2.29  $\pm$ 0.08  &    0.26  $\pm$ 0.05  &    0.27  $\pm$ 0.06  &    0.80  $\pm$ 0.04  \\
HD020618  &    1.13  $\pm$ 0.04  &    0.70  $\pm$ 0.17  &    3.89  $\pm$ 0.42  &    0.83  $\pm$ 0.05  &    1.57  $\pm$ 0.08  &    0.32  $\pm$ 0.04  &    0.25  $\pm$ 0.05  &    0.76  $\pm$ 0.04  \\
HD104979  &    0.87  $\pm$ 0.09  &    0.86  $\pm$ 0.17  &    7.65  $\pm$ 0.42  &    0.60  $\pm$ 0.06  &    1.32  $\pm$ 0.07  &    0.18  $\pm$ 0.06  &    0.20  $\pm$ 0.07  &    0.71  $\pm$ 0.06  \\
HD135722  &    1.02  $\pm$ 0.04  &    0.81  $\pm$ 0.16  &    7.25  $\pm$ 0.39  &    0.73  $\pm$ 0.06  &    1.75  $\pm$ 0.07  &    0.37  $\pm$ 0.04  &    0.36  $\pm$ 0.05  &    0.68  $\pm$ 0.05  \\
HD094481  &    0.90  $\pm$ 0.06  &    0.60  $\pm$ 0.17  &    3.26  $\pm$ 0.42  &    0.73  $\pm$ 0.07  &    2.01  $\pm$ 0.08  &    0.26  $\pm$ 0.06  &    0.29  $\pm$ 0.06  &    0.67  $\pm$ 0.05  \\
HD170820  &    1.66  $\pm$ 0.16  &    1.03  $\pm$ 0.18  &   17.81  $\pm$ 0.40  &    0.50  $\pm$ 0.23  &    2.04  $\pm$ 0.08  &    0.60  $\pm$ 0.08  &    0.44  $\pm$ 0.09  &    0.64  $\pm$ 0.04  \\
HD222093  &    1.10  $\pm$ 0.06  &    0.75  $\pm$ 0.20  &    9.60  $\pm$ 0.47  &    0.85  $\pm$ 0.07  &    2.10  $\pm$ 0.07  &    0.42  $\pm$ 0.06  &    0.43  $\pm$ 0.06  &    0.88  $\pm$ 0.05  \\
HD100006  &    1.15  $\pm$ 0.09  &    0.72  $\pm$ 0.20  &    9.26  $\pm$ 0.47  &    0.69  $\pm$ 0.08  &    1.56  $\pm$ 0.08  &    0.39  $\pm$ 0.06  &    0.39  $\pm$ 0.07  &    0.74  $\pm$ 0.06  \\
HD036134  &    1.43  $\pm$ 0.09  &    1.00  $\pm$ 0.17  &   10.79  $\pm$ 0.41  &    0.71  $\pm$ 0.08  &    1.74  $\pm$ 0.07  &    0.50  $\pm$ 0.05  &    0.47  $\pm$ 0.05  &    0.81  $\pm$ 0.05  \\
HD025975  &    1.18  $\pm$ 0.06  &    0.83  $\pm$ 0.23  &    5.92  $\pm$ 0.55  &    1.06  $\pm$ 0.09  &    2.18  $\pm$ 0.09  &    0.38  $\pm$ 0.06  &    0.40  $\pm$ 0.07  &    1.09  $\pm$ 0.06  \\
HD142091  &    1.62  $\pm$ 0.10  &    1.19  $\pm$ 0.27  &    7.04  $\pm$ 0.66  &    1.26  $\pm$ 0.09  &    1.85  $\pm$ 0.09  &    0.39  $\pm$ 0.07  &    0.47  $\pm$ 0.08  &    1.32  $\pm$ 0.09  \\
HD165438  &    1.46  $\pm$ 0.08  &    0.95  $\pm$ 0.26  &    6.09  $\pm$ 0.63  &    1.30  $\pm$ 0.09  &    1.33  $\pm$ 0.09  &    0.52  $\pm$ 0.07  &    0.47  $\pm$ 0.07  &    1.17  $\pm$ 0.05  \\
HD124897  &    1.23  $\pm$ 0.13  &    1.28  $\pm$ 0.18  &   15.55  $\pm$ 0.41  &    0.88  $\pm$ 0.06  &    0.72  $\pm$ 0.07  &    0.49  $\pm$ 0.07  &    0.30  $\pm$ 0.07  &    0.65  $\pm$ 0.03  \\
HD002901  &    1.91  $\pm$ 0.07  &    1.31  $\pm$ 0.18  &   14.79  $\pm$ 0.41  &    0.86  $\pm$ 0.08  &    0.63  $\pm$ 0.06  &    0.62  $\pm$ 0.05  &    0.30  $\pm$ 0.06  &    0.73  $\pm$ 0.05  \\
HD132935  &    1.71  $\pm$ 0.06  &    1.33  $\pm$ 0.17  &   15.39  $\pm$ 0.40  &    0.87  $\pm$ 0.09  &    0.53  $\pm$ 0.05  &    0.73  $\pm$ 0.04  &    0.55  $\pm$ 0.04  &    0.74  $\pm$ 0.04  \\
HD137759  &    1.92  $\pm$ 0.11  &    1.28  $\pm$ 0.24  &   11.38  $\pm$ 0.57  &    0.91  $\pm$ 0.13  &    1.04  $\pm$ 0.07  &    0.55  $\pm$ 0.05  &    0.54  $\pm$ 0.05  &    1.03  $\pm$ 0.10  \\
HD035620  &    2.84  $\pm$ 0.19  &    1.54  $\pm$ 0.23  &   18.47  $\pm$ 0.52  &    0.91  $\pm$ 0.28  &    1.24  $\pm$ 0.11  &    0.85  $\pm$ 0.08  &    0.48  $\pm$ 0.09  &    0.93  $\pm$ 0.07  \\
HD178208  &    2.90  $\pm$ 0.14  &    1.58  $\pm$ 0.27  &   15.59  $\pm$ 0.61  &    1.00  $\pm$ 0.18  &    0.85  $\pm$ 0.09  &    0.80  $\pm$ 0.08  &    0.62  $\pm$ 0.09  &    1.11  $\pm$ 0.07  \\
HD221246  &    2.71  $\pm$ 0.15  &    1.62  $\pm$ 0.22  &   17.19  $\pm$ 0.50  &    0.68  $\pm$ 0.17  &    0.92  $\pm$ 0.07  &    0.89  $\pm$ 0.07  &    0.64  $\pm$ 0.08  &    0.93  $\pm$ 0.04  \\
HD114960  &    3.27  $\pm$ 0.18  &    1.96  $\pm$ 0.26  &   17.19  $\pm$ 0.59  &    0.98  $\pm$ 0.23  &    0.72  $\pm$ 0.08  &    0.97  $\pm$ 0.08  &    0.61  $\pm$ 0.09  &    1.19  $\pm$ 0.06  \\
HD099998  &    2.62  $\pm$ 0.10  &    1.68  $\pm$ 0.17  &   18.69  $\pm$ 0.38  &    0.84  $\pm$ 0.13  &    0.58  $\pm$ 0.05  &    0.93  $\pm$ 0.06  &    0.51  $\pm$ 0.06  &    0.64  $\pm$ 0.04  \\
HD181596  &    3.38  $\pm$ 0.12  &    2.06  $\pm$ 0.19  &   20.11  $\pm$ 0.43  &    0.80  $\pm$ 0.18  &    0.26  $\pm$ 0.06  &    1.22  $\pm$ 0.08  &    0.64  $\pm$ 0.09  &    0.74  $\pm$ 0.06  \\
HD120477  &    3.52  $\pm$ 0.17  &    2.35  $\pm$ 0.22  &   20.57  $\pm$ 0.48  &    1.12  $\pm$ 0.23  &    0.46  $\pm$ 0.08  &    1.14  $\pm$ 0.07  &    0.68  $\pm$ 0.08  &    0.89  $\pm$ 0.07  \\
HD003346  &    3.24  $\pm$ 0.13  &    2.15  $\pm$ 0.18  &   20.77  $\pm$ 0.40  &    0.83  $\pm$ 0.17  &    0.15  $\pm$ 0.06  &    1.17  $\pm$ 0.08  &    0.62  $\pm$ 0.09  &    0.70  $\pm$ 0.07  \\
HD194193  &    3.27  $\pm$ 0.14  &    2.23  $\pm$ 0.18  &   21.03  $\pm$ 0.41  &    0.77  $\pm$ 0.15  & $-$0.03  $\pm$ 0.06  &    0.94  $\pm$ 0.08  &    0.59  $\pm$ 0.08  &    0.71  $\pm$ 0.04  \\
HD213893  &    2.98  $\pm$ 0.09  &    2.03  $\pm$ 0.18  &   20.28  $\pm$ 0.40  &    0.95  $\pm$ 0.12  &    0.82  $\pm$ 0.05  &    1.20  $\pm$ 0.08  &    0.53  $\pm$ 0.09  &    0.66  $\pm$ 0.05  \\
HD204724  &    4.54  $\pm$ 0.20  &    2.79  $\pm$ 0.25  &   22.04  $\pm$ 0.55  &    0.97  $\pm$ 0.23  &    0.26  $\pm$ 0.11  &    1.27  $\pm$ 0.12  &    0.79  $\pm$ 0.13  &    1.06  $\pm$ 0.12  \\
HD219734  &    4.17  $\pm$ 0.16  &    2.82  $\pm$ 0.19  &   22.48  $\pm$ 0.42  &    0.77  $\pm$ 0.22  &    0.12  $\pm$ 0.07  &    1.43  $\pm$ 0.09  &    0.76  $\pm$ 0.10  &    0.72  $\pm$ 0.05  \\
HD120052  &    3.18  $\pm$ 0.13  &    2.46  $\pm$ 0.17  &   21.06  $\pm$ 0.38  &    1.04  $\pm$ 0.11  & $-$0.14  $\pm$ 0.05  &    1.36  $\pm$ 0.10  &    0.57  $\pm$ 0.11  &    0.69  $\pm$ 0.02  \\
HD039045  &    4.00  $\pm$ 0.14  &    2.67  $\pm$ 0.18  &   22.97  $\pm$ 0.39  &    0.85  $\pm$ 0.17  &    0.57  $\pm$ 0.07  &    1.47  $\pm$ 0.09  &    0.73  $\pm$ 0.10  &    0.69  $\pm$ 0.06  \\
HD028487  &    4.18  $\pm$ 0.17  &    2.96  $\pm$ 0.17  &   23.60  $\pm$ 0.37  &    0.91  $\pm$ 0.19  & $-$0.35  $\pm$ 0.07  &    1.59  $\pm$ 0.08  &    0.72  $\pm$ 0.09  &    0.68  $\pm$ 0.07  \\
HD214665  &    4.93  $\pm$ 0.23  &    3.46  $\pm$ 0.19  &   25.49  $\pm$ 0.42  &    0.87  $\pm$ 0.33  & $-$0.49  $\pm$ 0.12  &    1.64  $\pm$ 0.08  &    0.83  $\pm$ 0.09  &    0.66  $\pm$ 0.11  \\
HD027598  &    3.88  $\pm$ 0.18  &    2.89  $\pm$ 0.16  &   24.34  $\pm$ 0.36  &    0.80  $\pm$ 0.18  & $-$0.49  $\pm$ 0.06  &    1.56  $\pm$ 0.10  &    0.66  $\pm$ 0.11  &    0.57  $\pm$ 0.04  \\
HD004408  &    5.12  $\pm$ 0.22  &    3.35  $\pm$ 0.19  &   24.18  $\pm$ 0.42  &    1.02  $\pm$ 0.29  &    0.79  $\pm$ 0.10  &    1.74  $\pm$ 0.09  &    0.99  $\pm$ 0.10  &    0.68  $\pm$ 0.09  \\
HD204585  &    5.91  $\pm$ 0.26  &    4.03  $\pm$ 0.23  &   26.11  $\pm$ 0.50  &    0.99  $\pm$ 0.34  & $-$0.39  $\pm$ 0.12  &    2.02  $\pm$ 0.13  &    0.93  $\pm$ 0.14  &    0.58  $\pm$ 0.16  \\
HD014386  &    2.43  $\pm$ 0.22  &    1.51  $\pm$ 0.42  &   24.30  $\pm$ 0.89  &    0.09  $\pm$ 0.48  & $-$5.03  $\pm$ 0.24  &    0.90  $\pm$ 0.19  & $-$0.19  $\pm$ 0.22  &    0.39  $\pm$ 0.19  \\
HD175865  &    5.57  $\pm$ 0.23  &    3.62  $\pm$ 0.22  &   25.94  $\pm$ 0.49  &    0.93  $\pm$ 0.27  &    0.17  $\pm$ 0.11  &    1.86  $\pm$ 0.13  &    0.89  $\pm$ 0.15  &    0.54  $\pm$ 0.16  \\
HD094705  &    5.92  $\pm$ 0.25  &    4.25  $\pm$ 0.21  &   24.43  $\pm$ 0.45  &    1.21  $\pm$ 0.29  & $-$0.01  $\pm$ 0.12  &    2.04  $\pm$ 0.11  &    1.05  $\pm$ 0.13  &    0.57  $\pm$ 0.12  \\
HD018191  &    5.31  $\pm$ 0.25  &    4.02  $\pm$ 0.20  &   22.24  $\pm$ 0.45  &    0.91  $\pm$ 0.21  & $-$0.09  $\pm$ 0.07  &    1.90  $\pm$ 0.13  &    0.85  $\pm$ 0.14  &    0.67  $\pm$ 0.10  \\
HD196610  &    5.03  $\pm$ 0.17  &    3.95  $\pm$ 0.18  &   28.36  $\pm$ 0.40  &    0.91  $\pm$ 0.26  & $-$0.15  $\pm$ 0.10  &    2.04  $\pm$ 0.16  &    1.09  $\pm$ 0.17  &    0.38  $\pm$ 0.14  \\
HD108849  &    5.80  $\pm$ 0.24  &    4.07  $\pm$ 0.23  &   28.05  $\pm$ 0.49  &    0.93  $\pm$ 0.41  & $-$1.48  $\pm$ 0.18  &    2.10  $\pm$ 0.09  &    0.74  $\pm$ 0.10  &    0.61  $\pm$ 0.19  \\
HD207076  &    4.91  $\pm$ 0.17  &    3.44  $\pm$ 0.16  &   24.34  $\pm$ 0.36  &    0.99  $\pm$ 0.26  & $-$1.09  $\pm$ 0.11  &    1.87  $\pm$ 0.08  &    0.90  $\pm$ 0.08  &    0.50  $\pm$ 0.11  \\
\\
\multicolumn{9}{c}{\textbf{Dwarfs}}\\
HD108519  &    0.32  $\pm$ 0.05  &    0.04  $\pm$ 0.06  & $-$0.00  $\pm$ 0.16  &    0.18  $\pm$ 0.09  &    6.20  $\pm$ 0.03  &    0.04  $\pm$ 0.03  &    0.10  $\pm$ 0.04  &    0.26  $\pm$ 0.02  \\
HD213135  &    0.58  $\pm$ 0.05  &    0.33  $\pm$ 0.11  &    0.37  $\pm$ 0.27  &    0.28  $\pm$ 0.07  &    5.59  $\pm$ 0.06  & $-$0.01  $\pm$ 0.04  &    0.01  $\pm$ 0.04  &    0.47  $\pm$ 0.04  \\
HD113139  &    0.35  $\pm$ 0.03  &    0.13  $\pm$ 0.11  & $-$0.48  $\pm$ 0.28  &    0.39  $\pm$ 0.09  &    5.88  $\pm$ 0.06  &    0.00  $\pm$ 0.02  &    0.06  $\pm$ 0.03  &    0.47  $\pm$ 0.04  \\
HD026015  &    0.65  $\pm$ 0.05  &    0.01  $\pm$ 0.04  & $-$0.41  $\pm$ 0.10  &    0.55  $\pm$ 0.09  &    5.67  $\pm$ 0.07  &    0.01  $\pm$ 0.03  & $-$0.02  $\pm$ 0.03  & $-$0.13  $\pm$ 0.02  \\
HD016232  &    1.05  $\pm$ 0.04  &    0.65  $\pm$ 0.18  & $-$0.36  $\pm$ 0.46  &    0.72  $\pm$ 0.09  &    4.21  $\pm$ 0.08  &    0.15  $\pm$ 0.05  &    0.17  $\pm$ 0.05  &    0.82  $\pm$ 0.05  \\
HD087822  &    0.54  $\pm$ 0.04  &    0.12  $\pm$ 0.15  & $-$0.44  $\pm$ 0.38  &    0.55  $\pm$ 0.10  &    5.12  $\pm$ 0.07  &    0.02  $\pm$ 0.04  &    0.08  $\pm$ 0.05  &    0.64  $\pm$ 0.07  \\
HD027524  &    0.62  $\pm$ 0.04  &    0.08  $\pm$ 0.14  & $-$0.48  $\pm$ 0.35  &    0.50  $\pm$ 0.09  &    5.44  $\pm$ 0.07  &    0.02  $\pm$ 0.04  &    0.03  $\pm$ 0.05  &    0.62  $\pm$ 0.05  \\
HD215648  &    0.28  $\pm$ 0.08  &    0.10  $\pm$ 0.15  & $-$1.15  $\pm$ 0.37  &    0.33  $\pm$ 0.07  &    4.52  $\pm$ 0.08  &    0.02  $\pm$ 0.06  &    0.10  $\pm$ 0.07  &    0.34  $\pm$ 0.04  \\
HD126660  &    0.61  $\pm$ 0.04  &    0.22  $\pm$ 0.16  & $-$0.43  $\pm$ 0.40  &    0.79  $\pm$ 0.09  &    4.37  $\pm$ 0.07  &    0.08  $\pm$ 0.05  &    0.16  $\pm$ 0.05  &    0.61  $\pm$ 0.06  \\
HD219623  &    0.77  $\pm$ 0.05  &    0.43  $\pm$ 0.20  & $-$0.54  $\pm$ 0.49  &    0.83  $\pm$ 0.08  &    4.17  $\pm$ 0.10  &    0.14  $\pm$ 0.05  &    0.21  $\pm$ 0.05  &    0.87  $\pm$ 0.05  \\
HD165908  &    0.51  $\pm$ 0.06  &    0.25  $\pm$ 0.10  & $-$0.32  $\pm$ 0.26  &    0.34  $\pm$ 0.07  &    4.06  $\pm$ 0.06  &    0.07  $\pm$ 0.03  &    0.03  $\pm$ 0.03  &    0.35  $\pm$ 0.02  \\
HD102870  &    0.82  $\pm$ 0.04  &    0.34  $\pm$ 0.20  & $-$0.63  $\pm$ 0.50  &    0.91  $\pm$ 0.10  &    4.09  $\pm$ 0.09  &    0.18  $\pm$ 0.05  &    0.24  $\pm$ 0.05  &    0.86  $\pm$ 0.03  \\
HD027383  &    1.01  $\pm$ 0.04  &    0.44  $\pm$ 0.21  & $-$0.49  $\pm$ 0.54  &    0.96  $\pm$ 0.07  &    3.77  $\pm$ 0.10  &    0.18  $\pm$ 0.06  &    0.24  $\pm$ 0.06  &    0.92  $\pm$ 0.06  \\
HD114710  &    0.87  $\pm$ 0.06  &    0.63  $\pm$ 0.19  & $-$0.51  $\pm$ 0.48  &    0.84  $\pm$ 0.10  &    3.96  $\pm$ 0.11  &    0.13  $\pm$ 0.05  &    0.24  $\pm$ 0.06  &    0.85  $\pm$ 0.05  \\
HD176051  &    0.80  $\pm$ 0.06  &    0.51  $\pm$ 0.19  & $-$0.07  $\pm$ 0.48  &    0.86  $\pm$ 0.08  &    4.14  $\pm$ 0.10  &    0.14  $\pm$ 0.06  &    0.13  $\pm$ 0.07  &    0.83  $\pm$ 0.05  \\
HD109358  &    0.81  $\pm$ 0.03  &    0.50  $\pm$ 0.17  & $-$0.16  $\pm$ 0.44  &    0.77  $\pm$ 0.07  &    3.37  $\pm$ 0.09  &    0.11  $\pm$ 0.04  &    0.16  $\pm$ 0.05  &    0.72  $\pm$ 0.03  \\
HD095128  &    1.09  $\pm$ 0.06  &    0.51  $\pm$ 0.21  &    0.01  $\pm$ 0.52  &    1.01  $\pm$ 0.07  &    3.38  $\pm$ 0.09  &    0.15  $\pm$ 0.04  &    0.25  $\pm$ 0.05  &    0.88  $\pm$ 0.05  \\
HD020619  &    0.88  $\pm$ 0.06  &    0.58  $\pm$ 0.20  &    0.03  $\pm$ 0.51  &    0.82  $\pm$ 0.05  &    2.84  $\pm$ 0.10  &    0.19  $\pm$ 0.04  &    0.12  $\pm$ 0.04  &    0.92  $\pm$ 0.06  \\
HD010307  &    0.99  $\pm$ 0.06  &    0.54  $\pm$ 0.20  &    0.19  $\pm$ 0.51  &    0.97  $\pm$ 0.07  &    3.06  $\pm$ 0.10  &    0.18  $\pm$ 0.04  &    0.28  $\pm$ 0.05  &    0.94  $\pm$ 0.05  \\
HD076151  &    1.31  $\pm$ 0.05  &    0.66  $\pm$ 0.25  & $-$0.10  $\pm$ 0.63  &    1.19  $\pm$ 0.08  &    2.69  $\pm$ 0.11  &    0.29  $\pm$ 0.06  &    0.37  $\pm$ 0.07  &    1.14  $\pm$ 0.06  \\
HD214850  &    0.82  $\pm$ 0.05  &    0.64  $\pm$ 0.20  &    2.62  $\pm$ 0.50  &    0.91  $\pm$ 0.06  &    2.44  $\pm$ 0.08  &    0.21  $\pm$ 0.05  &    0.32  $\pm$ 0.06  &    0.80  $\pm$ 0.04  \\
HD165185  &    0.82  $\pm$ 0.05  &    0.61  $\pm$ 0.19  & $-$0.58  $\pm$ 0.47  &    0.66  $\pm$ 0.07  &    3.16  $\pm$ 0.11  &    0.12  $\pm$ 0.06  &    0.20  $\pm$ 0.06  &    0.77  $\pm$ 0.04  \\
HD115617  &    1.22  $\pm$ 0.06  &    0.93  $\pm$ 0.24  &    0.81  $\pm$ 0.62  &    1.16  $\pm$ 0.06  &    2.88  $\pm$ 0.11  &    0.30  $\pm$ 0.05  &    0.32  $\pm$ 0.06  &    1.12  $\pm$ 0.05  \\
HD101501  &    1.26  $\pm$ 0.06  &    0.90  $\pm$ 0.24  &    0.33  $\pm$ 0.60  &    1.08  $\pm$ 0.06  &    2.25  $\pm$ 0.12  &    0.27  $\pm$ 0.08  &    0.28  $\pm$ 0.09  &    1.09  $\pm$ 0.04  \\
HD075732  &    2.25  $\pm$ 0.08  &    1.11  $\pm$ 0.38  &    2.62  $\pm$ 0.95  &    2.06  $\pm$ 0.11  &    2.24  $\pm$ 0.14  &    0.50  $\pm$ 0.08  &    0.52  $\pm$ 0.09  &    1.73  $\pm$ 0.07  \\
HD145675  &    2.78  $\pm$ 0.11  &    1.32  $\pm$ 0.41  &    2.58  $\pm$ 1.05  &    2.24  $\pm$ 0.09  &    1.70  $\pm$ 0.14  &    0.47  $\pm$ 0.09  &    0.56  $\pm$ 0.10  &    2.07  $\pm$ 0.09  \\
HD010476  &    1.56  $\pm$ 0.04  &    1.14  $\pm$ 0.28  &    1.87  $\pm$ 0.70  &    1.36  $\pm$ 0.07  &    1.61  $\pm$ 0.10  &    0.40  $\pm$ 0.08  &    0.39  $\pm$ 0.09  &    1.26  $\pm$ 0.07  \\
HD003765  &    2.13  $\pm$ 0.08  &    1.59  $\pm$ 0.34  &    3.58  $\pm$ 0.85  &    1.91  $\pm$ 0.07  &    0.98  $\pm$ 0.12  &    0.56  $\pm$ 0.08  &    0.51  $\pm$ 0.09  &    1.67  $\pm$ 0.07  \\
HD219134  &    2.98  $\pm$ 0.07  &    2.08  $\pm$ 0.39  &    3.95  $\pm$ 0.97  &    1.98  $\pm$ 0.05  &    1.48  $\pm$ 0.14  &    0.69  $\pm$ 0.09  &    0.56  $\pm$ 0.10  &    1.94  $\pm$ 0.08  \\
HD045977  &    3.79  $\pm$ 0.08  &    3.20  $\pm$ 0.41  &    4.22  $\pm$ 1.03  &    2.37  $\pm$ 0.05  &    0.27  $\pm$ 0.12  &    0.88  $\pm$ 0.10  &    0.74  $\pm$ 0.11  &    1.93  $\pm$ 0.04  \\
HD207991  &    2.73  $\pm$ 0.10  &    1.75  $\pm$ 0.15  &   19.36  $\pm$ 0.34  &    0.86  $\pm$ 0.12  &    0.45  $\pm$ 0.05  &    1.03  $\pm$ 0.07  &    0.51  $\pm$ 0.07  &    0.60  $\pm$ 0.03  \\
HD036003  &    3.26  $\pm$ 0.06  &    2.74  $\pm$ 0.37  &    4.80  $\pm$ 0.93  &    2.28  $\pm$ 0.03  &    0.36  $\pm$ 0.10  &    0.78  $\pm$ 0.09  &    0.52  $\pm$ 0.10  &    1.75  $\pm$ 0.07  \\
HD201092  &    3.80  $\pm$ 0.10  &    3.36  $\pm$ 0.26  &    5.13  $\pm$ 0.66  &    1.77  $\pm$ 0.11  &    0.60  $\pm$ 0.06  &    0.94  $\pm$ 0.08  &    0.42  $\pm$ 0.09  &    1.17  $\pm$ 0.08  \\
HD237903  &    3.95  $\pm$ 0.06  &    3.88  $\pm$ 0.27  &    4.80  $\pm$ 0.68  &    1.74  $\pm$ 0.05  &    0.51  $\pm$ 0.07  &    0.86  $\pm$ 0.07  &    0.48  $\pm$ 0.07  &    1.44  $\pm$ 0.04  \\
HD019305  &    4.63  $\pm$ 0.08  &    3.87  $\pm$ 0.31  &    5.47  $\pm$ 0.77  &    2.01  $\pm$ 0.05  &    0.35  $\pm$ 0.07  &    0.91  $\pm$ 0.08  &    0.49  $\pm$ 0.09  &    1.61  $\pm$ 0.05  \\
HD209290  &    5.46  $\pm$ 0.05  &    4.31  $\pm$ 0.20  &    6.57  $\pm$ 0.49  &    1.55  $\pm$ 0.08  &    0.05  $\pm$ 0.04  &    0.89  $\pm$ 0.04  &    0.39  $\pm$ 0.05  &    1.06  $\pm$ 0.03  \\
HD036395  &    8.39  $\pm$ 0.08  &    5.70  $\pm$ 0.31  &    7.68  $\pm$ 0.76  &    2.27  $\pm$ 0.10  &    0.06  $\pm$ 0.05  &    1.07  $\pm$ 0.07  &    0.47  $\pm$ 0.08  &    1.76  $\pm$ 0.05  \\
HD042581  &    6.05  $\pm$ 0.05  &    4.71  $\pm$ 0.19  &    6.91  $\pm$ 0.46  &    1.50  $\pm$ 0.09  &    0.34  $\pm$ 0.04  &    0.89  $\pm$ 0.05  &    0.35  $\pm$ 0.05  &    0.99  $\pm$ 0.03  \\
   Gl806  &    4.41  $\pm$ 0.11  &    4.05  $\pm$ 0.10  &    6.58  $\pm$ 0.25  &    0.70  $\pm$ 0.18  &    0.29  $\pm$ 0.09  &    0.58  $\pm$ 0.06  & $-$0.00  $\pm$ 0.07  &    0.43  $\pm$ 0.04  \\
HD095735  &    3.28  $\pm$ 0.09  &    2.85  $\pm$ 0.09  &    6.34  $\pm$ 0.21  &    0.55  $\pm$ 0.22  & $-$0.47  $\pm$ 0.12  &    0.40  $\pm$ 0.05  & $-$0.08  $\pm$ 0.06  &    0.39  $\pm$ 0.02  \\
   Gl381  &    4.96  $\pm$ 0.08  &    3.74  $\pm$ 0.09  &    7.17  $\pm$ 0.21  &    0.50  $\pm$ 0.22  & $-$0.07  $\pm$ 0.11  &    0.43  $\pm$ 0.05  & $-$0.03  $\pm$ 0.05  &    0.42  $\pm$ 0.05  \\
   Gl581  &    5.19  $\pm$ 0.10  &    3.86  $\pm$ 0.09  &    7.87  $\pm$ 0.21  &    0.38  $\pm$ 0.27  & $-$0.63  $\pm$ 0.12  &    0.37  $\pm$ 0.05  & $-$0.16  $\pm$ 0.06  &    0.41  $\pm$ 0.04  \\
   Gl213  &    4.09  $\pm$ 0.12  &    2.53  $\pm$ 0.11  &    8.14  $\pm$ 0.27  &    0.20  $\pm$ 0.34  & $-$0.60  $\pm$ 0.15  &    0.15  $\pm$ 0.08  & $-$0.30  $\pm$ 0.08  &    0.27  $\pm$ 0.05  \\
   Gl299  &    3.06  $\pm$ 0.12  &    1.61  $\pm$ 0.14  &    7.81  $\pm$ 0.32  &    0.10  $\pm$ 0.36  & $-$0.72  $\pm$ 0.15  &    0.08  $\pm$ 0.09  & $-$0.34  $\pm$ 0.10  &    0.29  $\pm$ 0.08  \\
 Gl268AB  &    7.31  $\pm$ 0.10  &    3.38  $\pm$ 0.11  &    9.99  $\pm$ 0.26  &    0.21  $\pm$ 0.30  & $-$0.34  $\pm$ 0.14  &    0.23  $\pm$ 0.07  & $-$0.20  $\pm$ 0.07  &    0.41  $\pm$ 0.04  \\
    Gl51  &    7.40  $\pm$ 0.14  &    3.74  $\pm$ 0.15  &   10.60  $\pm$ 0.34  &    0.31  $\pm$ 0.40  & $-$0.90  $\pm$ 0.17  &    0.25  $\pm$ 0.10  & $-$0.34  $\pm$ 0.11  &    0.37  $\pm$ 0.08  \\
   Gl866  &    7.05  $\pm$ 0.14  &    1.88  $\pm$ 0.16  &   13.49  $\pm$ 0.36  &    0.19  $\pm$ 0.40  & $-$1.74  $\pm$ 0.18  &    0.03  $\pm$ 0.11  & $-$0.40  $\pm$ 0.12  &    0.40  $\pm$ 0.07  \\
  GJ1111  &    5.42  $\pm$ 0.21  &    1.17  $\pm$ 0.20  &   13.67  $\pm$ 0.46  &    0.19  $\pm$ 0.45  & $-$1.42  $\pm$ 0.19  &    0.01  $\pm$ 0.14  & $-$0.38  $\pm$ 0.16  &    0.26  $\pm$ 0.09  \\
  Gl644C  &    4.69  $\pm$ 0.24  &    0.58  $\pm$ 0.25  &   14.95  $\pm$ 0.56  &    0.28  $\pm$ 0.54  & $-$2.24  $\pm$ 0.21  & $-$0.04  $\pm$ 0.16  & $-$0.42  $\pm$ 0.18  &    0.59  $\pm$ 0.12  \\
  Gl752B  &    5.47  $\pm$ 0.26  &    0.90  $\pm$ 0.27  &   17.37  $\pm$ 0.60  &    0.27  $\pm$ 0.54  & $-$2.30  $\pm$ 0.24  & $-$0.10  $\pm$ 0.18  & $-$0.49  $\pm$ 0.19  &    0.63  $\pm$ 0.12  \\
LP412-31  &    7.25  $\pm$ 0.24  &    1.04  $\pm$ 0.23  &   18.69  $\pm$ 0.50  &    0.56  $\pm$ 0.41  & $-$1.97  $\pm$ 0.20  &    0.15  $\pm$ 0.16  & $-$0.37  $\pm$ 0.17  &    0.54  $\pm$ 0.06  \\
 LHS2065  &    6.30  $\pm$ 0.24  &    1.02  $\pm$ 0.27  &   19.73  $\pm$ 0.58  &    0.22  $\pm$ 0.46  & $-$2.92  $\pm$ 0.19  & $-$0.06  $\pm$ 0.17  & $-$0.31  $\pm$ 0.19  &    0.70  $\pm$ 0.04  \\
 LHS2924  &    4.95  $\pm$ 0.31  &    1.08  $\pm$ 0.37  &   20.33  $\pm$ 0.82  &    0.36  $\pm$ 0.55  & $-$3.23  $\pm$ 0.26  & $-$0.15  $\pm$ 0.25  & $-$0.34  $\pm$ 0.27  &    0.96  $\pm$ 0.09  \\
LP944-20  &    2.39  $\pm$ 0.32  &    0.61  $\pm$ 0.29  &   17.74  $\pm$ 0.64  &    0.44  $\pm$ 0.47  & $-$3.21  $\pm$ 0.23  & $-$0.21  $\pm$ 0.20  & $-$0.66  $\pm$ 0.22  &    0.40  $\pm$ 0.10  \\
BRIB0021  &    2.85  $\pm$ 0.35  &    1.20  $\pm$ 0.41  &   20.02  $\pm$ 0.90  &    0.51  $\pm$ 0.58  & $-$4.00  $\pm$ 0.23  &    0.38  $\pm$ 0.23  & $-$0.10  $\pm$ 0.26  &    0.97  $\pm$ 0.15  \\
\hline
\end{longtable}
